Narrative Modeling with Memory Chains and Semantic Supervision

Story comprehension requires a deep semantic understanding of the narrative, making it a challenging task. Inspired by previous studies on ROC Story Cloze Test, we propose a novel method, tracking various semantic aspects with external neural memory chains while encouraging each to focus on a particular semantic aspect. Evaluated on the task of story ending prediction, our model demonstrates superior performance to a collection of competitive baselines, setting a new state of the art.

==> ent-small.tex <==
\begin{tikzpicture}

\node[align=center,minimum size=0.5cm] at (0.0, 0.0) (wt) {\footnotesize  $\vec{h}_{i}$};
\node[align=center] [above left = 0.2 and 2 of wt] (ht_1) {};
\node[align=center] [above = 2.0 of ht_1] (kj) {};
%\node[align=center] [above = 0.5 of kj] (dt_1) {};

% phi
\node[draw,align=center,minimum size=0.5cm] [above left = 1.2 and 0.3 of wt] (phi) {\footnotesize $\phi$};

% GRU
%\node[draw,align=center,minimum size=0.5cm] [right = 0.98 of dt_1] (gru) {\footnotesize $\gru$};

%\draw [rounded corners,->,>=stealth] (wt.north) |- node [midway,above,shift={(10mm,-1mm)}] (u2m1_label) {\footnotesize Inner product} ($(ht_1.west) + (0.5,0.0)$);

% k path
\draw [rounded corners,->,>=stealth,name path=k_path] (kj.east) -- node [at start,below,shift={(-0.7,0)},anchor=north west] (kj_label) {\footnotesize key $\vec[j]{k}$} ($(kj.east) + (5,0.0)$);

% d path
%\draw [rounded corners,->,>=stealth,name path=d_path] (dt_1.east) -- node [at start,above,shift={(-0.7,0)},anchor=south west] (dt_1_label) {\footnotesize delay $\vec[j]{d}_{i-1}$} (gru.west);

% wt -- phi
\draw [rounded corners,->,>=stealth,name path=w_path] (wt.north) -- ($(wt.north) + (0,0.8)$) -| (phi.south);

% ht_1 -- phi
\draw [rounded corners,->,>=stealth] (ht_1.east) -- ($(ht_1.east) + (0.7,0.0)$) |- ($(phi.west) + (0.0, -0.1)$);

% kj -- phi
\draw [rounded corners,->,>=stealth] (kj.east) -- ($(kj.east) + (0.7,0.0)$) |- ($(phi.west) + (0.0, 0.1)$);

% phi -- gru
%\draw [rounded corners,->,>=stealth] (phi.north) -- node [at start,right,shift={(0,-0.2)},anchor=south west,text width=1] (ht_tilde_label) {\footnotesize $\vectilde[j]{h}_i$} (gru.south);

% dt
%\draw [rounded corners,->,>=stealth] (gru.east) -- node [at start,above,shift={(0,0)},anchor=south west] (dt_label) {\footnotesize $\vec[j]{d}_{i}$} ($(dt_1.east) + (5.0, 0.0)$);

% sigma
\node[draw,align=center,minimum size=0.5cm] [right = 1.3 of phi] (sigma) {\footnotesize $\sigma$};

% kj * wt
\node[draw,circle,align=center,inner sep=1.5pt] [above = 1.28 of wt] (kjwt) {\tiny $L$};

% wt -- kjwt
\draw [rounded corners,->,>=stealth] (wt.north) -- (kjwt.south);

% kj -- kjwt
\draw [rounded corners,->,>=stealth] (kj.east) -| (kjwt.north);

% kjwt -- sigma
\draw [rounded corners,->,>=stealth] (kjwt.east) -- (sigma.west);

% ht_1 * wt
\node[draw,circle,align=center,inner sep=1.5pt] [below = 0.24 of sigma] (ht_1wt) {\tiny $C$};

% wt -- ht_1wt
\draw [rounded corners,->,>=stealth] (wt.north) |- (ht_1wt.west);

% ht_1 -- ht_1wt
\draw [rounded corners,->,>=stealth] (ht_1.east) -| (ht_1wt.south);

% ht_1wt -- sigma
\draw [rounded corners,->,>=stealth] (ht_1wt.north) -- (sigma.south);

% dt -- sigma
%\draw [rounded corners,->,>=stealth] (gru.east) -| (sigma.north);

% g
\node[draw,circle,align=center,inner sep=1.5pt] [right = 0.8 of sigma] (g) {\footnotesize $\odot$};

% sigma -- g
\draw [rounded corners,->,>=stealth] (sigma.east) -- node [at start,below,shift={(-0.1,0.8)},anchor=north west,text width=1] (g_label1) {\footnotesize update} node [at start,below,shift={(-0.1,0.4)},anchor=north west,text width=1] (g_label1) {\footnotesize gate} node [at start,below,shift={(-0.1,0.1)},anchor=north west,text width=1] (g_label1) {\footnotesize $g_i^{j}$} (g.west);

% ht -- g
\draw [rounded corners,->,>=stealth] (phi.north) --  node [at start,above,shift={(0.0,-0.2)},anchor=south west] (memory_candidate_label) {\footnotesize $\vectilde[j]{m}_{i}$} ($(phi.north) + (0,0.5)$) -| (g.north);

%\vectildefwd[j]{m}_{i}

% ht
\node[draw,circle,align=center,inner sep=0pt] [right = 4.387 of ht_1] (ht) {\footnotesize $+$};

% h path
\draw [rounded corners,->,>=stealth,name path=h_path] (ht_1.east) -- node [at start,below,shift={(-0.7,0)},anchor=north west] (ht_1_label) {\footnotesize memory $\vec[j]{m}_{i-1}$} (ht.west);

% g -- ht
\draw [rounded corners,->,>=stealth] (g.south) -- (ht.north);

\draw [rounded corners,->,>=stealth] (ht.east) -- node [at start,below,shift={(0.0,0.0)},anchor=north west] (ht_label) {\footnotesize $\vec[j]{m}_i$} ($(ht_1.east) + (5,0)$);

\end{tikzpicture}

==> tsne.tex <==
\definecolor{c1}{rgb}{0.0,0.5,0.0}
\definecolor{c2}{rgb}{1.0,0.0,0.0}
\definecolor{c3}{rgb}{0.0,0.75,0.75}
\definecolor{c4}{rgb}{0.0,0.0,1.0}

\begin{tikzpicture}
\begin{axis}[
scatter/classes={%
    a={mark=halfdiamond*,c1,mark size=6.0},
    b={mark=halfdiamond*,c2,mark size=6.0},
    c={mark=halfdiamond*,c3,mark size=6.0},
    d={mark=halfdiamond*,c4,mark size=6.0},
    e={mark=*,c1,mark size=1.0},
    f={mark=*,c2,mark size=1.0},
    g={mark=*,c3,mark size=1.0}
},
legend style={at={(0.005,-0.05)},anchor=north west,legend columns=4,font=\fontsize{17pt}{12pt}\selectfont},
%legend pos=north east,
xtick=\empty,
ytick=\empty]
\addlegendentry{a}
\addlegendentry{b}
\addlegendentry{c}
\addlegendentry{d}
\addlegendentry{e}
\addlegendentry{f}
\addlegendentry{g}
\addplot[
    scatter,only marks,
    scatter src=explicit symbolic
]
table[meta=label] {
x y label
-1.998354 -1.029052 a
-1.998544 -1.031477 b
-1.953778 -1.087303 c
-1.998730 -1.029630 d
8.860171 5.169186 e
1.381751 -1.123138 e
-1.232895 -2.679924 e
4.824956 6.110338 e
-7.391638 -4.235496 e
-1.481169 -0.579785 e
2.355168 -6.423725 e
4.598071 4.270744 e
-1.061221 -4.448615 e
-2.133769 7.733869 e
-0.717372 -2.098365 e
1.824267 2.993327 e
-3.748123 -13.877849 e
3.237402 8.886748 e
2.375810 9.390783 e
-4.969824 -6.570445 e
-1.616653 -2.484173 e
-0.123554 -6.562814 e
12.675674 -1.531488 e
1.410480 5.906295 e
2.464455 9.994391 e
1.344915 -6.256252 e
1.025298 5.060674 e
2.685276 8.165463 e
5.064198 -1.370431 e
12.599476 -3.357894 e
-1.402437 -5.214804 e
4.966970 6.882975 e
-3.346063 -4.345281 e
-11.017242 3.862618 e
-3.428800 2.714631 e
12.463244 -2.722844 e
-1.584361 7.967628 e
-5.660309 1.572393 e
-3.873137 2.641774 e
2.041715 9.572581 e
0.967380 -9.576169 e
-1.584361 7.967628 e
-3.195720 -0.648684 e
2.109448 -0.977438 e
7.118418 5.857911 e
0.059314 5.033312 e
2.355168 -6.423725 e
10.411125 -6.640797 e
-5.174122 2.460801 e
0.802540 11.058299 e
4.629818 6.796089 e
-9.977312 -9.190827 e
-0.264596 7.022740 e
0.039893 -4.751645 e
13.467418 -2.942437 e
-1.782212 -6.250666 e
-3.169474 2.146477 e
0.434777 -3.040132 e
0.953370 -4.364317 e
-1.411069 -10.516967 e
-2.752828 -2.131594 e
2.695499 9.021581 e
-4.815446 -2.733710 e
0.904460 -9.176631 e
12.649415 -2.783545 e
12.698577 -2.114598 e
4.085756 8.474171 e
4.162721 -0.152607 e
0.128398 -1.126995 e
-2.506413 4.821616 e
5.456478 9.572282 e
-0.295569 -9.947417 e
1.557198 7.976060 e
4.214201 10.682214 e
-6.248172 0.812527 e
-4.873140 -11.207887 e
-1.584361 7.967628 e
0.309066 -0.469674 e
-1.070191 5.497024 e
1.401245 1.740504 e
-0.233278 6.932069 e
1.824267 2.993327 e
-2.523807 1.199691 e
3.519422 5.865894 e
-3.869352 2.340305 e
-5.706468 4.314775 e
-3.015443 3.896643 e
-1.886689 6.493473 e
-3.842437 0.704128 e
5.876726 2.858341 e
-4.783277 5.121634 e
-0.948938 -6.308437 e
0.953370 -4.364317 e
-6.248172 0.812527 e
5.179217 -1.653674 e
-4.227573 4.457750 e
2.338789 -4.255594 e
-0.738373 -9.727851 e
3.293894 -3.751522 e
-8.306975 -8.843176 e
-9.977312 -9.190827 e
-3.748123 -13.877849 e
-6.378544 -3.224012 e
-0.686103 -0.374545 e
8.671945 5.583549 e
-2.872921 3.298321 e
-1.834975 -3.716180 e
-3.195720 -0.648684 e
1.146722 5.086993 e
0.039893 -4.751645 e
-3.346063 -4.345281 e
11.811865 -4.091053 e
-10.898081 4.222493 e
3.343170 8.790980 e
-1.568202 -10.813648 e
-0.869090 9.516475 e
-3.526128 -13.894620 e
0.054115 9.608926 e
-3.119832 -7.303555 e
2.061890 7.994395 e
4.966970 6.882975 e
-1.834975 -3.716180 e
1.410480 5.906295 e
2.771326 6.941417 e
-1.727704 4.699152 e
-3.843182 3.120959 e
2.269284 10.227225 e
-1.070191 5.497024 e
0.904460 -9.176631 e
0.990737 -9.461566 e
2.109448 -0.977438 e
-1.834975 -3.716180 e
-3.107183 -3.740943 e
-0.233278 6.932069 e
-3.094829 -4.920449 e
-3.695653 -1.301978 e
2.695499 9.021581 e
2.638460 3.951958 e
-6.731104 -6.230700 e
-1.061221 -4.448615 e
0.090132 -7.654783 e
2.135956 3.342462 e
-2.001938 -3.565068 e
3.293894 -3.751522 e
5.466037 8.718404 e
11.129545 -5.818878 e
5.102152 7.137843 e
-4.395181 4.293362 e
11.549695 4.696334 e
13.467418 -2.942437 e
0.931989 9.792046 e
1.342731 -7.859530 e
-8.398738 -9.447627 e
-3.217295 -4.304124 e
1.251652 2.282629 e
-3.863920 -2.885937 e
-3.843182 3.120959 e
5.320512 0.937719 e
5.405708 8.558317 e
-1.140999 -9.583162 e
13.651711 -0.824873 e
4.610565 7.459535 e
-3.264106 3.066573 e
-4.227573 4.457750 e
-5.174122 2.460801 e
3.805055 8.219468 e
0.128398 -1.126995 e
1.424820 0.080225 e
6.132520 1.208083 e
0.607885 10.139916 e
5.342265 0.565472 e
-3.816203 -10.827429 e
-6.378544 -3.224012 e
-1.218272 -4.615579 e
4.966970 6.882975 e
-2.166952 -6.123241 e
-3.151910 -2.343166 e
-3.806532 4.221283 e
0.296950 2.931415 e
-2.513143 -1.857326 e
-4.789325 -9.903619 e
-0.375289 6.830627 e
-6.155953 -7.668461 e
3.572530 -8.435211 e
-3.872136 -0.662046 e
7.840749 -0.935235 e
2.685276 8.165463 e
3.771280 -7.937277 e
-3.873137 2.641774 e
1.410480 5.906295 e
-2.193731 4.579233 e
5.466037 8.718404 e
-3.616775 1.341810 e
-3.428800 2.714631 e
-3.198698 0.524089 e
-0.628990 -5.263274 e
1.734739 0.405099 e
11.137557 -5.978015 e
1.281648 -3.780488 e
5.064198 -1.370431 e
-1.275775 -6.631709 e
-1.033489 -13.423473 e
2.355168 -6.423725 e
1.483200 -8.854653 e
7.840749 -0.935235 e
0.589876 -2.020266 e
9.254085 5.054251 e
-6.665683 -6.077676 e
9.013987 0.755564 e
2.553029 -1.571117 e
-2.166952 -6.123241 e
-0.585752 -6.904909 e
3.661654 -9.459461 e
1.657267 12.381353 e
-2.178976 -12.150698 e
-8.989633 -1.825627 e
-6.308585 -10.886568 e
-8.529124 -0.145116 e
3.343827 12.083825 e
-2.927226 -5.550781 e
8.615218 7.693403 e
2.109448 -0.977438 e
11.541787 -1.501052 e
-2.083063 4.140194 e
-2.052691 7.057581 e
-3.653619 4.221712 e
0.327160 4.754258 e
-5.363441 -7.046671 e
-4.969824 -6.570445 e
3.213620 12.124980 e
12.296887 -3.454467 e
-8.398738 -9.447627 e
12.607431 -2.496930 e
-1.218272 -4.615579 e
2.118150 12.019372 e
-3.748123 -13.877849 e
-3.863920 -2.885937 e
0.094597 -1.209553 e
-3.548806 -10.957865 e
3.661654 -9.459461 e
-0.150595 0.198923 e
0.956438 -8.970058 e
-1.886689 6.493473 e
-1.481169 -0.579785 e
-0.039498 4.959832 e
-5.363441 -7.046671 e
-3.264106 3.066573 e
-2.700457 -0.012433 e
-0.160397 -2.192475 e
1.670501 8.055691 e
4.460106 1.121494 e
-2.193731 4.579233 e
-6.731104 -6.230700 e
-2.841780 -1.743143 e
-3.806532 4.221283 e
3.144465 -7.903767 e
-3.231321 -5.499131 e
4.824956 6.110338 e
11.166134 -2.607445 e
-0.717064 -13.027221 e
-3.695653 -1.301978 e
-1.548774 -7.425252 e
0.953370 -4.364317 e
0.859626 -7.084609 e
0.880970 -10.727193 e
-1.548774 -7.425252 e
4.598071 4.270744 e
-2.619061 2.824978 e
8.726946 -1.476857 e
1.483200 -8.854653 e
-2.479172 2.765276 e
-2.819609 -2.324873 e
13.651711 -0.824873 e
0.443455 7.775298 e
-12.979242 -5.888463 e
4.178971 6.465486 e
2.338789 -4.255594 e
-1.032642 -1.303273 e
-1.023249 -2.226328 e
0.492343 -8.485640 e
-1.039737 -1.492077 e
0.327160 4.754258 e
11.097222 -6.061527 e
0.024644 -2.300946 e
4.085756 8.474171 e
0.931989 9.792046 e
-0.449274 -1.364396 e
-12.979242 -5.888463 e
0.443455 7.775298 e
2.353721 3.116430 e
3.221829 6.470917 e
3.413806 8.871718 e
0.783259 -0.186145 e
-1.546610 -2.095537 e
-3.146813 -4.620661 e
-2.447973 -3.970472 e
-1.689046 4.582573 e
2.464455 9.994391 e
12.599476 -3.357894 e
-1.450334 -7.643292 e
-3.049333 -5.167300 e
-4.981182 1.126044 e
1.146722 5.086993 e
1.344915 -6.256252 e
-1.548774 -7.425252 e
10.411125 -6.640797 e
7.149356 6.161160 e
3.125193 -7.695315 e
0.344544 4.432521 e
-3.653619 4.221712 e
-0.530058 -0.843332 e
-0.585752 -6.904909 e
0.492343 -8.485640 e
-1.227872 -2.518602 e
-4.783277 5.121634 e
8.586573 5.630732 e
-5.363441 -7.046671 e
9.013987 0.755564 e
3.661654 -9.459461 e
0.492190 5.540899 e
-1.548774 -7.425252 e
-3.195720 -0.648684 e
-2.561014 2.894289 e
1.077284 6.070464 e
8.860171 5.169186 e
7.633385 7.944316 e
0.904460 -9.176631 e
3.125193 -7.695315 e
2.269284 10.227225 e
-4.665101 -6.317680 e
-1.871766 3.656593 e
-1.828240 -2.146186 e
8.726946 -1.476857 e
0.904460 -9.176631 e
1.749577 -7.118365 e
2.743830 9.848076 e
-3.192462 1.227523 e
-10.444767 3.917958 e
-1.137911 -0.510999 e
0.575545 5.159651 e
-3.695653 -1.301978 e
-3.107183 -3.740943 e
-5.656835 -8.459901 e
3.087062 -0.721947 e
-0.613989 3.340546 e
6.947087 5.882209 e
-3.104766 4.336846 e
4.610565 7.459535 e
8.860171 5.169186 e
-3.264106 3.066573 e
0.054115 9.608926 e
-0.160397 -2.192475 e
-0.738373 -9.727851 e
-3.873137 2.641774 e
0.859626 -7.084609 e
-0.627493 -1.548838 e
0.039893 -4.751645 e
-11.017242 3.862618 e
1.483200 -8.854653 e
8.615218 7.693403 e
1.333692 -2.852195 e
-5.704907 -2.248421 e
-1.140999 -9.583162 e
8.955419 7.189465 e
-5.220796 0.135406 e
1.093061 -5.620917 e
0.492343 -8.485640 e
4.460106 1.121494 e
-1.610400 -1.752445 e
-2.052691 7.057581 e
-5.568306 -2.121976 e
8.885847 6.824084 e
-3.511570 -4.705624 e
-0.752593 -11.089746 e
-3.151910 -2.343166 e
-1.217577 -7.516747 e
4.650193 6.630511 e
1.557198 7.976060 e
0.880970 -10.727193 e
-0.752593 -11.089746 e
4.279988 1.516871 e
9.314013 1.100063 e
3.997226 0.291481 e
-3.104766 4.336846 e
-1.704297 -11.772521 e
-6.155953 -7.668461 e
-3.891706 4.032333 e
-4.873140 -11.207887 e
-0.948938 -6.308437 e
-1.170126 -4.502314 e
7.149356 6.161160 e
-1.584361 7.967628 e
-2.883639 -5.606062 e
-3.616775 1.341810 e
9.314013 1.100063 e
0.094597 -1.209553 e
-5.868510 -7.536761 e
1.196464 1.944398 e
-4.357919 -4.222338 e
1.632164 7.123718 e
2.464455 9.994391 e
-3.891706 4.032333 e
-2.561014 2.894289 e
-3.151910 -2.343166 e
4.027516 -0.313447 e
3.661654 -9.459461 e
0.575545 5.159651 e
-0.154857 1.230387 e
3.050766 2.344243 e
-1.227872 -2.518602 e
8.878818 6.851894 e
0.198618 -9.427853 e
3.293894 -3.751522 e
8.671945 5.583549 e
0.492190 5.540899 e
9.117383 7.515868 e
-11.017242 3.862618 e
-1.782212 -6.250666 e
-3.873137 2.641774 e
-0.851126 -6.986294 e
9.341996 6.033557 e
2.763096 -8.146944 e
0.492190 5.540899 e
5.266716 3.233954 e
-1.886689 6.493473 e
2.109448 -0.977438 e
4.460106 1.121494 e
-2.621346 -0.408316 e
2.771326 6.941417 e
-1.704297 -11.772521 e
11.542192 -5.119862 e
1.381751 -1.123138 e
2.798674 9.846580 e
-2.363830 -6.026514 e
-2.819609 -2.324873 e
-0.998222 -1.584146 e
2.464455 9.994391 e
2.685276 8.165463 e
5.713412 1.254296 e
-12.979242 -5.888463 e
-6.155953 -7.668461 e
-3.873137 2.641774 e
-8.647280 0.024886 e
-2.506413 4.821616 e
8.878818 6.851894 e
9.254085 5.054251 e
11.212142 -5.768888 e
11.312077 -2.612401 e
-3.264106 3.066573 e
0.799798 -1.717690 e
-3.049333 -5.167300 e
-2.513143 -1.857326 e
1.333692 -2.852195 e
4.629818 6.796089 e
1.616506 7.232940 e
3.083437 13.211920 e
4.824956 6.110338 e
0.320706 -10.063730 e
-3.511570 -4.705624 e
-12.979242 -5.888463 e
0.928941 5.901696 e
-1.871766 3.656593 e
0.155571 -7.740723 e
2.061890 7.994395 e
-1.320235 1.663556 e
-1.411069 -10.516967 e
3.567624 10.166157 e
0.570366 4.062991 e
8.726946 -1.476857 e
-3.198698 0.524089 e
4.610565 7.459535 e
0.880970 -10.727193 e
-0.737390 -9.675287 e
2.771326 6.941417 e
0.492343 -8.485640 e
-11.294883 4.662343 e
-0.449274 -1.364396 e
4.629818 6.796089 e
1.190796 -1.222318 e
-5.102654 4.384797 e
-2.546469 -7.845498 e
2.771326 6.941417 e
-1.782212 -6.250666 e
0.492190 5.540899 e
0.953370 -4.364317 e
5.252402 0.442767 e
1.190796 -1.222318 e
1.632164 7.123718 e
2.642447 -1.030724 e
-1.704297 -11.772521 e
2.375810 9.390783 e
-6.308585 -10.886568 e
4.178971 6.465486 e
1.115167 -2.971632 e
-3.718773 3.408661 e
-5.363441 -7.046671 e
1.093061 -5.620917 e
-2.428555 -9.665752 e
1.358788 -6.219967 e
9.309636 4.701107 e
4.178971 6.465486 e
-6.696231 -6.229296 e
1.358788 -6.219967 e
8.983155 4.756470 e
-13.126621 -5.952311 f
2.922894 1.153728 f
-11.003521 4.503387 f
10.445073 2.720534 f
-0.386605 10.118949 f
-3.719390 -7.899716 f
-10.766063 -8.899877 f
-9.422323 13.036121 f
-10.989898 5.392183 f
-7.307076 -10.318250 f
-10.429071 -10.499723 f
-6.364917 -10.886364 f
-8.494295 -10.058745 f
-6.031295 -2.576937 f
-9.462433 12.932410 f
-10.223758 -8.371919 f
-0.304119 10.032554 f
-9.628101 -10.202885 f
-9.600984 -10.411550 f
-1.036189 -13.153393 f
-8.686243 -10.308490 f
-11.263658 -8.892982 f
-10.150842 3.933748 f
-10.178891 6.331909 f
-10.709799 8.357678 f
-9.385437 6.268794 f
9.016116 0.800160 f
2.188946 12.224032 f
1.967874 9.632817 f
-13.525839 -6.188095 f
-9.953806 -10.576882 f
-9.953806 -10.576882 f
-6.031295 -2.576937 f
-9.757965 -8.156892 f
-10.676839 -8.146338 f
-6.267327 0.670619 f
6.136351 10.997351 f
-2.835884 -10.348248 f
-5.925268 -11.873212 f
-10.523611 4.165032 f
-8.278389 8.610606 f
-2.233875 -11.053247 f
2.188946 12.224032 f
-8.051514 9.353009 f
9.077619 0.329352 f
-6.328150 1.080906 f
-9.200701 13.151398 f
-8.592309 3.320161 f
-13.261556 -6.065952 f
-8.189581 9.181109 f
-2.885719 12.129009 f
7.927134 -1.022919 f
8.897703 -0.706979 f
-6.031295 -2.576937 f
-8.494720 -9.356149 f
-8.135627 8.216579 f
-11.154837 6.379537 f
-6.344521 7.746556 f
-5.768270 1.418974 f
6.540769 5.587974 f
-10.150842 3.933748 f
-10.584666 3.923846 f
-6.619370 1.395459 f
-3.399270 -9.943698 f
-8.935955 12.844086 f
-1.779511 3.341138 f
-10.222334 -6.752123 f
-8.189581 9.181109 f
-5.679777 -0.358165 f
-0.272790 0.747608 f
-3.415980 -12.543769 f
-10.662027 -9.647764 f
12.199675 -0.220775 f
7.203108 2.577790 f
-8.635860 -9.677194 f
-9.592461 12.809736 f
-5.925268 -11.873212 f
-9.897906 12.504289 f
6.136351 10.997351 f
-4.674797 3.241581 f
-11.254076 -8.413047 f
-8.590126 5.655208 f
-8.092742 7.974490 f
-9.462433 12.932410 f
-7.827027 -1.046661 f
4.918453 11.051848 f
-7.277275 -10.421087 f
-0.405865 -3.200051 f
-1.165010 -12.905712 f
-3.403084 -5.468116 f
-9.636134 12.766414 f
-3.674832 9.794321 f
-1.420416 -9.626349 f
-9.878330 -8.242250 f
9.409034 1.428719 f
9.059045 0.381033 f
9.343392 1.594311 f
-7.783838 -2.761557 f
-7.882320 -1.376220 f
-8.686243 -10.308490 f
1.802072 9.001025 f
-9.599812 12.820752 f
-0.304119 10.032554 f
-10.770027 8.530807 f
1.967874 9.632817 f
-13.257919 -6.052193 f
-9.594493 12.804572 f
-10.502884 -8.673189 f
-7.767465 -2.676651 f
-10.709799 8.357678 f
-9.653056 -10.320857 f
0.840697 -7.222093 f
6.910042 1.543936 f
-10.662027 -9.647764 f
-10.490331 4.447271 f
-5.319448 5.008670 f
4.202505 11.368467 f
-7.196433 6.682024 f
-7.368198 -1.367519 f
8.635293 -0.721392 f
-8.051514 9.353009 f
9.059044 0.381078 f
-8.278389 8.610606 f
-3.362449 -8.719173 f
-11.730379 -9.409523 f
3.085652 1.221914 f
-8.635860 -9.677194 f
-10.150842 3.933748 f
-0.764161 -12.819392 f
-10.178891 6.331909 f
-9.501376 12.916577 f
-7.307076 -10.318250 f
-10.875483 6.421794 f
-9.028493 3.909923 f
9.059045 0.381033 f
-13.248982 -6.030048 f
10.447936 2.649941 f
-6.267327 0.670619 f
9.862790 -0.329021 f
-0.380480 -9.850517 f
9.725905 -0.020146 f
9.569476 0.411530 f
-5.121384 1.725276 f
7.203108 2.577790 f
-1.036189 -13.153393 f
-4.297600 3.921821 f
2.052435 12.572935 f
-2.355920 12.289075 f
-9.924267 -10.541838 f
9.199412 -1.500419 f
-0.571456 -10.855794 f
0.437696 7.688366 f
-8.142878 9.124572 f
-9.176963 13.172180 f
-13.126621 -5.952311 f
-13.627472 -6.218723 f
-3.399270 -9.943698 f
-10.906188 6.477398 f
-13.126621 -5.952311 f
-13.257919 -6.052193 f
-3.399270 -9.943698 f
-4.969734 -9.822316 f
7.808836 4.005355 f
-9.409230 -8.198686 f
0.298716 -9.351839 f
-10.939878 6.545651 f
-3.191485 -12.622562 f
3.085652 1.221914 f
-0.983557 -13.077400 f
-10.477023 6.768786 f
-10.359319 7.954794 f
-10.779847 3.994248 f
6.393484 11.405045 f
9.059046 0.381025 f
-10.584666 3.923846 f
10.945132 1.735906 f
-10.708854 -9.884352 f
0.437696 7.688366 f
-9.270662 -6.499981 f
-6.773280 -1.334241 f
8.809645 1.736525 f
-5.319448 5.008670 f
10.955790 1.519774 f
-8.107757 9.238760 f
-10.055483 12.300395 f
3.305810 0.701714 f
3.085652 1.221914 f
-7.783838 -2.761557 f
8.640793 -0.477132 f
-6.344521 7.746556 f
-11.154837 6.379537 f
-12.869703 -5.779497 f
-3.540952 -8.485879 f
5.702979 4.154377 f
-8.051514 9.353009 f
10.945132 1.735906 f
-6.773280 -1.334241 f
-9.149766 13.284775 f
-9.501376 12.916577 f
-9.992970 -8.683230 f
-3.753180 9.805251 f
12.338651 -0.487623 f
0.371019 -7.982822 f
2.655274 13.020913 f
8.720695 0.593713 f
4.125640 11.373321 f
-9.152468 -9.252078 f
-9.439050 -10.171908 f
-10.150842 3.933748 f
-8.511598 3.034610 f
-9.600984 -10.411550 f
-11.002835 6.431463 f
-9.599812 12.820752 f
-4.564582 3.075896 f
10.723508 0.856195 f
3.114599 1.147295 f
-8.511598 3.034610 f
6.957630 1.518101 f
9.364041 0.560698 f
-0.948201 -10.318940 f
-1.985243 9.473817 f
-5.043236 2.600236 f
-13.525839 -6.188095 f
-11.371551 -8.334660 f
-3.174485 -12.732902 f
0.263902 1.181399 f
9.862790 -0.329021 f
-9.748928 -10.817882 f
-8.633898 13.622747 f
-9.439050 -10.171908 f
1.889771 12.595324 f
-7.307076 -10.318250 f
6.463333 5.681930 f
8.935649 0.026981 f
-11.730379 -9.409523 f
10.723508 0.856195 f
-4.674797 3.241581 f
9.246745 0.447561 f
-3.445877 3.353852 f
-11.003521 4.503387 f
3.181747 0.599058 f
-9.152468 -9.252078 f
-2.852179 2.353984 f
10.723508 0.856195 f
9.185847 -2.009878 f
-2.355920 12.289075 f
9.265915 -1.672907 f
-1.156498 -12.909042 f
-11.154837 6.379537 f
-8.744118 5.348737 f
-0.948201 -10.318940 f
-1.156498 -12.909042 f
-8.859313 5.375568 f
10.723508 0.856195 f
-13.149182 -5.997722 f
9.059044 0.381078 f
-0.272790 0.747608 f
-10.150842 3.933748 f
-1.036189 -13.153393 f
-9.724509 -7.107746 f
0.298716 -9.351839 f
-5.842133 -3.269484 f
-7.142331 7.701807 f
12.334496 -0.732367 f
-10.365164 -8.235530 f
-9.362267 -10.395825 f
9.241143 0.942811 f
0.151835 -5.802986 f
-7.582525 -9.384162 f
-10.035231 12.239557 f
-10.939878 6.545651 f
-8.953147 -10.112836 f
-5.924176 -11.851630 f
-9.787291 6.665798 f
10.445073 2.720534 f
-10.264761 8.042441 f
-9.771642 12.654684 f
-9.936509 -8.248661 f
-5.917810 -11.843871 f
-9.953806 -10.576882 f
6.540769 5.587974 f
-5.924176 -11.851630 f
-7.277275 -10.421087 f
-10.758912 8.411791 f
-0.726144 -0.585057 f
-0.983557 -13.077400 f
-10.720200 8.370566 f
3.114599 1.147295 f
-10.709799 8.357678 f
-11.154837 6.379537 f
-8.651048 -8.713043 f
-10.046182 6.693479 f
-11.227125 6.637529 f
-9.149766 13.284775 f
-7.376760 -9.089199 f
4.592720 4.803928 f
5.374825 4.624153 f
-12.869703 -5.779497 f
-7.889629 -1.735125 f
-2.875872 -9.014166 f
-0.971079 -13.157161 f
-2.931489 -9.866904 f
-2.744670 -10.076371 f
-5.539913 3.610169 f
-9.965194 5.678449 f
-7.740657 -2.079222 f
-9.312818 7.003623 f
-8.628255 5.681634 f
8.809645 1.736525 f
5.374825 4.624153 f
-8.953147 -10.112836 f
-8.565379 -10.040805 f
-1.985243 9.473817 f
-7.582525 -9.384162 f
10.447936 2.649941 f
-8.540225 8.321261 f
1.227563 -7.683145 f
1.410928 -8.200748 f
-10.618404 -8.070814 f
1.967874 9.632817 f
-0.272790 0.747608 f
-8.540225 8.321261 f
-11.102676 6.609254 f
-11.594877 -7.686182 f
0.151835 -5.802986 f
-10.035231 12.239557 f
-4.999386 -9.796350 f
-8.278389 8.610606 f
-10.490331 4.447271 f
-3.174485 -12.732902 f
-9.001683 13.351242 f
7.762523 -1.302741 f
-10.875483 6.421794 f
-10.770027 8.530807 f
-10.803325 -7.837982 f
-2.355920 12.289075 f
-7.380920 7.739360 f
-5.620547 2.597046 f
-10.584666 3.923846 f
9.241143 0.942811 f
-8.935955 12.844086 f
9.212887 0.036301 f
8.988039 0.901308 f
9.241143 0.942811 f
-11.594877 -7.686182 f
-7.174710 6.845219 f
-9.772514 -10.018418 f
-2.744670 -10.076371 f
-8.744118 5.348737 f
-4.999386 -9.796350 f
9.632571 -0.841964 f
-0.086350 11.931138 f
-9.462433 12.932410 f
5.330920 6.243741 f
-11.619140 -8.010156 f
9.270491 1.286353 f
0.427270 -8.010286 f
-0.227435 0.765194 f
-8.590126 5.655208 f
-13.583275 -6.204822 f
-9.936509 -8.248661 f
-13.126621 -5.952311 f
-4.297600 3.921821 f
-0.764393 -9.971880 f
9.246745 0.447561 f
-9.599812 12.820752 f
-10.662027 -9.647764 f
-5.121384 1.725276 f
4.918453 11.051848 f
-7.677785 -1.102749 f
-10.245071 5.282660 f
-5.917810 -11.843871 f
-11.825700 -7.200522 f
8.782770 0.585313 f
-10.603990 -8.330767 f
-9.586167 12.813549 f
-13.149182 -5.997722 f
-2.974342 -12.736782 f
-2.744670 -10.076371 f
-10.381140 -8.232937 f
0.249129 10.581549 f
-8.107757 9.238760 f
-6.124264 4.415908 f
-9.025040 7.320724 f
-8.233694 8.223521 f
-2.942296 -9.808496 f
-10.709799 8.357678 f
-0.857197 -12.660440 f
-8.494295 -10.058745 f
-5.319448 5.008670 f
-10.851080 6.791971 f
-13.246215 -6.083976 f
-8.530757 7.649597 f
-10.603990 -8.330767 f
0.840697 -7.222093 f
9.199412 -1.500419 f
1.312081 0.224748 f
0.437696 7.688366 f
-9.394954 -7.721477 f
-4.580958 3.250566 f
-9.394954 -7.721477 f
1.312081 0.224748 f
-10.256867 7.874253 f
-11.263658 -8.892982 f
-2.233875 -11.053247 f
0.495168 -12.977918 f
-1.908108 -8.401776 f
-9.794551 -7.078825 f
-6.270916 -2.503854 f
-4.297600 3.921821 f
-7.231607 6.742481 f
-7.571292 -7.887073 f
-11.227125 6.637529 f
-13.119696 -5.935542 f
1.967874 9.632817 f
-8.628982 -10.090356 f
-8.107757 9.238760 f
-10.365164 -8.235530 f
-10.720200 8.370566 f
-13.525839 -6.188095 f
-7.729416 7.811260 f
-4.969734 -9.822316 f
-10.603990 -8.330767 f
-10.383033 -10.501765 f
-10.039891 12.262959 f
-2.875872 -9.014166 f
-10.851080 6.791971 f
-9.501376 12.916577 f
9.409034 1.428719 f
6.957630 1.518101 f
-11.743153 7.676940 f
-9.200701 13.151398 f
-9.149766 13.284775 f
-7.882320 -1.376220 f
-10.318858 4.700289 f
6.064046 11.052494 f
-8.668966 5.697259 f
1.043229 0.392253 f
-13.049439 -5.999573 f
-11.104748 6.462803 f
8.711808 -0.518006 f
-11.362738 -7.906922 f
-0.086350 11.931138 f
-3.187745 -12.752169 f
-11.743153 7.676940 f
-2.859358 -8.870890 f
-13.208193 -6.026405 f
0.495168 -12.977918 f
8.988039 0.901308 f
1.149572 -4.264303 f
-8.935955 12.844086 f
8.988039 0.901308 f
-10.770027 8.530807 f
-9.953806 -10.576882 f
-5.917810 -11.843871 f
0.901312 0.425838 f
9.862790 -0.329021 f
-9.025040 7.320724 f
-0.272790 0.747608 f
9.059045 0.381033 f
-13.126621 -5.952311 f
-8.494720 -9.356149 f
-3.183975 -14.483491 f
-7.307076 -10.318250 f
8.782770 0.585313 f
-11.227125 6.637529 f
-9.477884 5.024253 f
-5.459583 3.598968 f
4.202505 11.368467 f
-7.277275 -10.421087 f
-0.571456 -10.855794 f
-8.565379 -10.040805 f
-4.979865 -9.811050 f
-9.189637 13.160343 f
-8.331224 8.178272 f
0.084072 -3.840325 f
-10.121171 -7.909761 f
-9.462433 12.932410 f
7.946016 9.510867 f
-7.380920 7.739360 f
6.585811 4.185688 f
-1.985243 9.473817 f
-7.571292 -7.887073 f
-5.679777 -0.358165 f
-4.564582 3.075896 f
-2.835884 -10.348248 f
-7.231607 6.742481 f
2.959095 6.674962 f
-3.719390 -7.899716 f
-10.523611 4.165032 f
-7.783838 -2.761557 f
-9.152468 -9.252078 f
-11.594877 -7.686182 f
5.993154 11.229496 f
-10.864275 6.528630 f
-10.864275 6.528630 f
-10.178891 6.331909 f
-7.174710 6.845219 f
4.195733 9.209164 f
-10.381140 -8.232937 f
-7.703204 -14.124139 g
-1.282151 -7.410897 g
4.225124 2.291356 g
0.522429 11.726926 g
3.541803 -6.181017 g
0.795424 2.994352 g
-0.975433 0.529690 g
0.493259 -9.065497 g
11.029574 -4.418829 g
-0.686100 -4.865085 g
-1.512160 -3.022721 g
-0.805993 -3.778464 g
-2.364291 5.220931 g
0.396127 4.484702 g
-2.541769 8.414216 g
2.716200 0.986102 g
5.817051 -0.852449 g
6.508290 -4.011770 g
3.538347 -0.600437 g
9.057649 7.235704 g
-2.970042 8.053115 g
3.349413 3.878984 g
-2.906903 5.923032 g
1.379407 -2.757328 g
2.753575 8.968240 g
2.424013 8.034948 g
-3.430214 3.761906 g
-7.668842 -14.153212 g
6.619051 8.222271 g
-4.251268 4.250049 g
0.183557 10.238459 g
-5.858279 4.161000 g
2.493750 7.780043 g
11.525193 4.786656 g
11.284212 -2.930092 g
-4.378924 -4.116168 g
-4.160196 -8.219608 g
2.716200 0.986102 g
12.035000 -4.259086 g
5.365129 -3.844809 g
-0.459307 -7.444403 g
3.295356 4.630868 g
4.563101 0.617277 g
5.329919 1.056844 g
-7.999914 -0.714895 g
5.365129 -3.844809 g
-2.847417 -12.560211 g
1.249198 6.910544 g
4.029418 11.212229 g
5.534595 -4.163610 g
5.491064 -9.824159 g
-0.975433 0.529690 g
-9.348449 -9.662464 g
5.175368 -5.643894 g
-6.589134 -6.021444 g
-1.282151 -7.410897 g
12.874912 -4.155697 g
4.876659 -10.074829 g
3.719589 -5.400692 g
-0.586183 5.467147 g
-0.686100 -4.865085 g
4.334319 2.248306 g
-2.843942 -12.481114 g
5.347854 1.056776 g
0.687376 -11.060771 g
3.719589 -5.400692 g
-1.464707 5.931334 g
0.981943 8.677489 g
-6.959486 -5.120386 g
-1.623295 2.521705 g
-6.800925 -5.464609 g
1.016766 12.245753 g
-9.578001 -11.458851 g
5.726198 -5.479214 g
4.504834 2.908071 g
-1.234128 3.107480 g
1.896211 1.010284 g
2.376669 -4.754358 g
3.919462 5.394693 g
7.958132 5.699020 g
4.886025 -10.118851 g
2.103228 -3.884080 g
3.538347 -0.600437 g
9.161750 5.120316 g
6.812252 -4.605354 g
3.636680 -3.101965 g
0.396127 4.484702 g
2.874029 10.585510 g
6.734685 -5.786425 g
3.069461 -10.990312 g
7.931865 0.798485 g
0.493259 -9.065497 g
3.983699 -8.038520 g
-2.038336 1.430739 g
5.782618 -0.693949 g
0.534078 4.382671 g
0.292147 -7.197176 g
3.012906 9.461714 g
1.276054 11.690306 g
-1.464707 5.931334 g
-6.490016 -6.967241 g
5.571870 8.593090 g
1.690832 1.211460 g
0.531799 -4.068754 g
-2.364291 5.220931 g
-5.995207 -2.257624 g
3.699945 0.392490 g
-1.674373 -11.749510 g
-5.937068 -3.215582 g
0.090453 7.568344 g
2.804405 13.044241 g
4.905169 -4.985339 g
5.333060 -7.605336 g
-2.013231 4.418115 g
0.516607 -3.350186 g
-0.910827 9.875517 g
5.755922 -5.038503 g
-9.900356 -10.067436 g
-2.906903 5.923032 g
11.601628 4.502201 g
-0.337054 0.762761 g
1.974881 11.292250 g
2.496718 0.998117 g
-3.157803 -2.627588 g
-2.843942 -12.481114 g
5.318221 1.153287 g
0.839017 12.212375 g
-7.701294 -14.129121 g
-4.566759 5.582444 g
5.137647 2.867022 g
3.849429 -9.252598 g
-1.954588 -3.510408 g
1.924363 1.590930 g
6.324794 6.807899 g
4.992909 1.415642 g
0.016371 9.021572 g
0.643825 11.452600 g
2.812695 7.331377 g
-0.805993 -3.778464 g
4.905169 -4.985339 g
-2.847417 -12.560211 g
-5.214797 -8.890514 g
3.533518 -5.437300 g
9.057649 7.235704 g
2.424013 8.034948 g
-0.975433 0.529690 g
5.365129 -3.844809 g
12.423795 -2.786853 g
-13.181212 -6.008135 g
13.558237 -0.988534 g
2.654205 7.450333 g
-5.968652 4.242670 g
2.874029 10.585510 g
0.016371 9.021572 g
3.188928 -6.777346 g
4.402862 6.968593 g
0.016371 9.021572 g
1.541666 -12.269969 g
-0.070669 -1.316977 g
-7.176094 -2.428227 g
5.014553 -10.036343 g
-0.586183 5.467147 g
1.076364 -3.283899 g
7.931865 0.798485 g
-11.495955 4.511716 g
-2.424281 5.326008 g
3.666263 5.317453 g
5.726198 -5.479214 g
2.804405 13.044241 g
-0.309672 10.873736 g
4.849806 -10.341027 g
9.043079 10.990342 g
3.727418 -6.295345 g
-2.906903 5.923032 g
6.989012 -5.185706 g
2.093231 -1.833874 g
0.309339 5.370709 g
0.310059 4.996889 g
0.981943 8.677489 g
2.812695 7.331377 g
12.649695 -1.576133 g
-3.394752 -14.081492 g
0.183557 10.238459 g
-1.746614 1.481966 g
8.973729 6.285298 g
5.215825 -5.097958 g
-2.405757 2.853419 g
3.278453 -10.375539 g
2.606966 -3.484641 g
11.483853 -1.340840 g
-0.891166 6.613421 g
-2.426789 -12.239402 g
1.187248 -11.476082 g
-0.321246 1.582312 g
-5.949565 -5.096530 g
4.225124 2.291356 g
1.052754 9.705362 g
4.372512 6.761753 g
4.402862 6.968593 g
-0.337054 0.762761 g
4.729894 -1.666397 g
4.324563 9.746873 g
-7.703204 -14.124139 g
5.571870 8.593090 g
3.273110 -2.392283 g
-0.586183 5.467147 g
1.042665 -6.849760 g
3.533518 -5.437300 g
1.844239 -9.197591 g
-4.450870 4.010663 g
-1.114820 -2.908947 g
5.500957 3.477798 g
3.383072 5.632860 g
0.297630 5.062688 g
3.533518 -5.437300 g
3.849429 -9.252598 g
5.177185 -4.849617 g
-7.446072 -14.198174 g
1.634859 -9.129990 g
11.398418 -3.779433 g
3.198233 9.889671 g
3.295356 4.630868 g
5.318221 1.153287 g
1.050538 -1.937061 g
3.658490 -5.528484 g
2.297572 -8.035511 g
1.076364 -3.283899 g
1.537048 -12.320513 g
7.432571 7.583317 g
9.071782 7.037725 g
-2.843942 -12.481114 g
1.259377 10.334993 g
0.101082 11.254929 g
5.337805 0.101535 g
12.864137 -4.162620 g
1.844239 -9.197591 g
-5.034004 -9.041483 g
11.161427 -6.039967 g
10.452605 -6.566145 g
-0.973976 9.424986 g
7.958132 5.699020 g
1.050538 -1.937061 g
3.792213 -3.137847 g
-2.984986 -0.337648 g
4.055706 4.053894 g
-2.038336 1.430739 g
-5.858279 4.161000 g
0.895203 -6.889009 g
-2.364291 5.220931 g
11.398418 -3.779433 g
-0.759772 -8.506718 g
-6.959486 -5.120386 g
2.165816 6.299624 g
1.567995 -8.770219 g
-0.832233 -9.465758 g
9.071782 7.037725 g
-4.566759 5.582444 g
2.812695 7.331377 g
2.165816 6.299624 g
-7.695443 -14.119133 g
-13.181212 -6.008135 g
3.416859 -0.326245 g
4.004601 7.752601 g
1.187248 -11.476082 g
4.403768 4.508296 g
2.424013 8.034948 g
6.645113 -5.928066 g
0.687376 -11.060771 g
-2.013231 4.418115 g
0.396127 4.484702 g
3.363238 -2.379966 g
-4.251268 4.250049 g
3.393679 -3.364875 g
6.026171 6.272347 g
-1.998201 -3.558793 g
-9.578001 -11.458851 g
6.275105 -3.512268 g
10.452605 -6.566145 g
-4.205653 -1.933944 g
2.654205 7.450333 g
0.895203 -6.889009 g
3.378794 -3.970041 g
5.310837 -3.968753 g
-1.519515 2.261800 g
4.419873 2.125382 g
3.490628 -6.515833 g
5.310837 -3.968753 g
-3.925914 -5.747885 g
3.919462 5.394693 g
0.112041 5.083681 g
5.175368 -5.643894 g
-3.574221 2.910549 g
0.972038 -2.489157 g
4.619320 -1.868655 g
2.770686 4.545724 g
-6.490016 -6.967241 g
12.061761 -4.331802 g
2.027496 4.085457 g
0.071298 2.835440 g
4.636807 3.121853 g
-0.891166 6.613421 g
1.076364 -3.283899 g
8.900424 -1.822115 g
4.426702 -3.208353 g
4.015968 7.286125 g
5.644023 -5.103188 g
-0.904556 6.609287 g
-3.740530 2.775377 g
1.050538 -1.937061 g
5.644023 -5.103188 g
-2.412005 4.701724 g
5.141410 7.869618 g
-1.454026 9.175582 g
1.016766 12.245753 g
12.403475 -1.982253 g
11.372858 -4.126904 g
-0.586183 5.467147 g
11.601628 4.502201 g
12.434528 -3.140030 g
1.249198 6.910544 g
-4.811385 -6.284477 g
1.924363 1.590930 g
3.401400 -3.912177 g
2.330400 3.408436 g
4.419873 2.125382 g
-2.929650 -2.399570 g
-4.261650 -4.170396 g
7.449934 8.164658 g
3.545468 -3.085785 g
3.607619 2.779606 g
11.518067 4.892316 g
-3.497342 -13.961117 g
-1.746614 1.481966 g
-5.718320 -1.974694 g
4.544875 6.853577 g
-4.667630 5.579245 g
1.988916 3.422751 g
9.043079 10.990342 g
2.281196 5.751970 g
-9.966309 -7.866232 g
-5.702648 -8.158340 g
-8.581405 -0.016705 g
3.799164 -3.090230 g
11.518067 4.892316 g
-5.729449 -1.881529 g
0.522429 11.726926 g
9.161750 5.120316 g
-4.378924 -4.116168 g
4.334319 2.248306 g
0.089266 -1.742878 g
5.987857 -9.327050 g
0.158770 5.489016 g
-0.113914 1.861543 g
3.295356 4.630868 g
4.619320 -1.868655 g
0.309339 5.370709 g
-1.674373 -11.749510 g
3.976596 3.116141 g
2.093231 -1.833874 g
-9.966309 -7.866232 g
1.270310 -5.311758 g
5.090958 -0.319747 g
4.029418 11.212229 g
-2.929650 -2.399570 g
3.188928 -6.777346 g
-9.966309 -7.866232 g
-7.073443 -4.894491 g
5.082918 -9.965262 g
2.281196 5.751970 g
5.726198 -5.479214 g
-0.790848 2.605827 g
12.864137 -4.162620 g
4.040035 8.366349 g
4.004601 7.752601 g
6.619051 8.222271 g
-5.949565 -5.096530 g
8.966835 7.510110 g
5.494539 -5.412201 g
3.598520 -3.136240 g
9.107515 6.654318 g
-2.008403 1.433644 g
12.537452 -2.550918 g
9.071782 7.037725 g
2.654205 7.450333 g
-4.450870 4.010663 g
-6.959486 -5.120386 g
-5.968652 4.242670 g
-0.824513 3.732349 g
1.844239 -9.197591 g
-5.968652 4.242670 g
-7.597400 -3.992897 g
-3.931714 -4.292266 g
7.449934 8.164658 g
5.082918 -9.965262 g
1.249198 6.910544 g
2.108777 9.934769 g
0.493259 -9.065497 g
0.493259 -9.065497 g
-4.079372 1.153570 g
6.361516 -6.315652 g
-2.970042 8.053115 g
9.161750 5.120316 g
8.165301 -1.108446 g
2.333976 5.054714 g
1.259377 10.334993 g
9.161750 5.120316 g
-3.212529 -8.014322 g
8.966835 7.510110 g
4.821548 -10.204634 g
1.050538 -1.937061 g
1.515967 4.192006 g
3.416859 -0.326245 g
4.992909 1.415642 g
-1.674373 -11.749510 g
3.849429 -9.252598 g
4.372512 6.761753 g
4.027939 -6.737931 g
4.040035 8.366349 g
2.108777 9.934769 g
-1.906772 -6.552414 g
-0.678366 3.458501 g
-1.533395 0.853587 g
2.330400 3.408436 g
-3.545915 -13.885003 g
0.895203 -6.889009 g
-2.906903 5.923032 g
-3.486663 -13.877788 g
12.625501 -1.955175 g
1.924363 1.590930 g
-2.843942 -12.481114 g
0.027062 -2.670696 g
6.143592 -9.425290 g
-1.510265 -4.323557 g
-7.701294 -14.129121 g
0.396127 4.484702 g
3.383072 5.632860 g
1.076364 -3.283899 g
3.598520 -3.136240 g
0.409774 -3.037176 g
-3.394752 -14.081492 g
3.541803 -6.181017 g
6.508290 -4.011770 g
11.284212 -2.930092 g
5.886248 -5.482227 g
5.817051 -0.852449 g
11.161427 -6.039967 g
-0.321246 1.582312 g
6.324794 6.807899 g
0.202765 2.781673 g
-1.512160 -3.022721 g
5.500957 3.477798 g
-4.297870 4.631601 g
1.988916 3.422751 g
4.225124 2.291356 g
5.682289 -9.622641 g
-9.966309 -7.866232 g
0.034534 2.149852 g
3.405520 -3.944222 g
6.989012 -5.185706 g
6.619051 8.222271 g
7.449934 8.164658 g
-4.251268 4.250049 g
-6.562195 1.634992 g
2.804405 13.044241 g
13.038388 -2.977154 g
-6.327012 -2.800926 g
4.403768 4.508296 g
0.396127 4.484702 g
3.420241 -2.672095 g
5.538672 -5.153379 g
-4.160196 -8.219608 g
-2.906903 5.923032 g
-2.478872 10.400828 g
0.183557 10.238459 g
3.545468 -3.085785 g
1.344149 -3.098958 g
1.030140 12.221106 g
1.249198 6.910544 g
3.257678 4.531800 g
5.916648 -3.580954 g
11.528510 4.794529 g
5.215825 -5.097958 g
5.276600 1.659395 g
3.719589 -5.400692 g
-4.160196 -8.219608 g
-8.581405 -0.016705 g
0.981943 8.677489 g
4.372512 6.761753 g
1.951878 4.235852 g
-0.487698 3.621614 g
5.177185 -4.849617 g
-0.046116 7.129554 g
4.992909 1.415642 g
11.487435 -4.275215 g
-5.684486 -3.241547 g
5.726198 -5.479214 g
3.420241 -2.672095 g
2.093231 -1.833874 g
-2.876823 -1.840339 g
0.309339 5.370709 g
};
\legend{Event Key,Sentiment Key,Topic Key,Free Key,Event Word,Sentiment Word,Topic Word}
\end{axis}
\begin{axis}[
xshift=7cm,
%yshift=6cm,
scatter/classes={%
    a={mark=halfdiamond*,c1,mark size=6.0},
    b={mark=halfdiamond*,c2,mark size=6.0},
    c={mark=halfdiamond*,c3,mark size=6.0},
    d={mark=halfdiamond*,c4,mark size=6.0},
    e={mark=*,c1,mark size=1.0},
    f={mark=*,c2,mark size=1.0},
    g={mark=*,c3,mark size=1.0}
},
%legend pos=north east,
xtick=\empty,
ytick=\empty]
\addplot[
    scatter,only marks,
    scatter src=explicit symbolic
]
table[meta=label] {
x y label
7.588281 -10.937025 a
1.807210 4.143794 b
0.303805 -4.063957 c
-5.989601 8.664587 d
0.404275 3.824375 e
0.151868 -10.241613 e
-7.691953 9.784942 e
-3.675923 8.141770 e
-6.759175 5.117269 e
-2.194224 -13.188722 e
-8.937587 5.516082 e
11.096336 -7.093121 e
1.640967 -9.352181 e
-8.872995 10.799355 e
1.579734 -10.106268 e
11.096336 -7.093121 e
-1.669609 11.313416 e
16.648795 -0.134210 e
16.283510 0.211449 e
-0.028079 -6.219060 e
10.578211 -4.830389 e
5.955519 -5.815446 e
5.918568 -5.666902 e
-7.370414 5.069849 e
8.886080 -5.653041 e
-9.212937 6.909168 e
1.741951 -0.692451 e
11.640447 -2.064190 e
-7.117983 8.868534 e
7.401524 -9.256377 e
-0.224152 -10.279096 e
11.050963 -2.118772 e
-6.898728 4.492574 e
8.246180 -1.430678 e
-7.737388 5.984904 e
15.793180 1.681100 e
7.127579 -8.953291 e
3.885971 -4.807225 e
14.679759 2.011195 e
6.725890 -5.237345 e
7.539663 -6.202623 e
-0.431836 13.347965 e
-8.105065 11.242468 e
-3.990069 14.017020 e
12.131522 1.670531 e
6.901411 -4.153196 e
1.579734 -10.106268 e
1.925812 -0.339252 e
-1.986418 -12.838222 e
6.735869 -5.291964 e
13.878327 -3.391775 e
-3.456723 12.258280 e
14.679759 2.011195 e
-3.456723 12.258280 e
11.050963 -2.118772 e
-9.160144 12.017137 e
-9.042172 10.203288 e
-3.529526 -12.928972 e
6.588408 -10.468890 e
6.844018 -15.312746 e
6.586631 -8.687322 e
-9.220433 10.699159 e
-9.019069 10.985856 e
-9.162112 10.632734 e
5.177928 -12.135513 e
-7.773769 5.058064 e
6.412022 -8.839654 e
6.018207 -6.065649 e
7.028571 -5.009045 e
-8.091731 8.383880 e
-1.995282 13.408733 e
-2.547746 13.869948 e
-7.324670 6.801581 e
-7.578833 6.645135 e
6.530243 -8.777155 e
-9.889826 9.707348 e
-9.412966 9.926140 e
-8.144187 7.552336 e
-1.669609 11.313416 e
-3.612175 -12.801428 e
-2.194224 -13.188722 e
-14.464858 3.000768 e
-2.033980 -13.201818 e
16.283510 0.211449 e
1.714406 -8.046937 e
-5.267502 6.404741 e
-7.691953 9.784942 e
16.885262 -0.274192 e
-8.724035 11.510092 e
-1.068270 2.812629 e
14.377720 1.879416 e
-8.329447 12.151037 e
-6.882765 6.708253 e
-8.761650 8.044491 e
9.829707 -9.568698 e
1.540206 -1.001333 e
14.781476 0.947031 e
-0.990045 14.640751 e
-0.105557 15.120997 e
7.305083 -6.320349 e
-8.160710 6.829361 e
15.580255 1.381860 e
-9.451452 6.663610 e
-10.351012 10.922745 e
15.023490 1.589508 e
-3.875133 9.275534 e
3.135282 -15.038385 e
-10.357545 10.458139 e
-3.878985 -10.588543 e
8.029792 -13.899953 e
4.566570 -8.657337 e
8.886080 -5.653041 e
-2.547746 13.869948 e
-8.321203 10.610475 e
-7.215492 4.725870 e
-3.891192 9.272567 e
-2.993257 -14.476788 e
-9.590400 8.884062 e
-7.959786 4.980693 e
-7.736620 7.583005 e
-7.623455 7.701123 e
0.300744 -5.173943 e
14.602413 2.040677 e
0.404275 3.824375 e
-3.905627 -10.640162 e
-7.902400 5.247520 e
-6.000136 2.468690 e
-2.278591 -11.180424 e
-7.773769 5.058064 e
-5.077583 13.637568 e
15.368380 1.341779 e
-6.898728 4.492574 e
10.476877 -11.518900 e
-1.367480 13.606009 e
12.357682 -3.369486 e
-3.663691 10.526679 e
-7.576139 9.327934 e
-6.122812 9.900461 e
-9.412966 9.926140 e
-7.737388 5.984904 e
8.246180 -1.430678 e
-15.518384 3.269128 e
16.885262 -0.274192 e
-7.460897 8.159593 e
-8.232774 11.711881 e
-9.160144 12.017137 e
-7.288324 5.916992 e
-7.883290 6.042813 e
14.133781 1.656462 e
-8.937587 5.516082 e
-6.594669 7.804247 e
-8.315062 6.383221 e
1.798977 -0.623397 e
-2.119387 13.149886 e
6.003362 -6.171922 e
-4.085135 13.921094 e
-2.854944 11.444276 e
-8.272791 10.580760 e
-3.432573 10.675730 e
-1.801689 11.094384 e
-1.122259 -8.345029 e
5.856655 -10.143664 e
-3.293984 7.328146 e
3.997838 -6.531561 e
14.377720 1.879416 e
14.551423 1.830032 e
6.586631 -8.687322 e
-1.145265 -10.510912 e
8.246180 -1.430678 e
-7.231763 4.567277 e
-1.796617 13.661825 e
10.632508 -8.602343 e
-7.902066 10.216489 e
-2.231735 -12.075539 e
1.798977 -0.623397 e
3.885971 -4.807225 e
-7.578833 6.645135 e
1.562540 -8.201347 e
-7.215492 4.725870 e
-3.104297 12.747982 e
-10.611905 10.320764 e
9.563152 -4.587927 e
15.023490 1.589508 e
-9.759191 9.451465 e
-2.741688 11.176968 e
-2.033980 -13.201818 e
-8.957737 11.959286 e
14.551423 1.830032 e
1.714406 -8.046937 e
-1.840968 -10.753850 e
12.826994 1.720109 e
12.717724 -2.767158 e
-7.737532 7.922234 e
3.997838 -6.531561 e
-9.212937 6.909168 e
-7.578833 6.645135 e
-2.854944 11.444276 e
15.805639 0.609083 e
-2.075690 13.685661 e
-8.105065 11.242468 e
-8.320457 10.879901 e
6.690041 -6.175676 e
-9.654777 8.316621 e
-6.268551 3.976127 e
-7.564898 12.400106 e
8.646612 -12.335034 e
4.905822 -6.726695 e
-1.156507 14.277303 e
-14.191572 6.779121 e
15.580255 1.381860 e
10.562446 -1.161564 e
-7.120718 6.560720 e
-2.832497 11.352341 e
-8.957737 11.959286 e
-4.262246 8.261932 e
-7.968172 6.824183 e
-4.243584 14.251985 e
-9.217185 6.958297 e
-7.915770 4.823550 e
7.401524 -9.256377 e
6.206719 -7.387856 e
11.844006 -2.561705 e
-9.405444 7.546796 e
-6.838198 8.015184 e
-8.957737 11.959286 e
7.305083 -6.320349 e
-7.936441 8.471105 e
-5.989161 11.701651 e
-9.319495 8.076341 e
6.003362 -6.171922 e
-1.840968 -10.753850 e
-1.136849 -8.464266 e
12.529188 1.734624 e
-6.550623 7.554678 e
-6.403580 9.757714 e
-9.069978 12.275492 e
-9.451452 6.663610 e
-5.247172 11.538578 e
10.273433 -6.240114 e
15.805639 0.609083 e
8.111144 -1.522276 e
-3.891192 9.272567 e
4.181079 -9.484562 e
6.610816 -5.257451 e
-0.735859 13.429459 e
6.771317 12.168346 e
-0.428755 -12.735936 e
6.003362 -6.171922 e
-1.089053 14.321074 e
5.821341 -10.074509 e
15.929902 0.847188 e
5.311470 -10.653918 e
7.539663 -6.202623 e
-1.136849 -8.464266 e
-9.889826 9.707348 e
-8.872362 9.971089 e
16.149107 1.639135 e
-10.357545 10.458139 e
6.725890 -5.237345 e
-2.278591 -11.180424 e
-6.393805 11.349075 e
-6.838198 8.015184 e
-7.578833 6.645135 e
-8.724035 11.510092 e
-4.312403 11.656922 e
-6.545465 7.402968 e
-1.986418 -12.838222 e
15.580255 1.381860 e
-8.160710 6.829361 e
-1.889008 10.792604 e
-7.861872 5.103667 e
-3.891192 9.272567 e
12.523004 -3.411318 e
3.946862 -6.453321 e
9.829707 -9.568698 e
6.003362 -6.171922 e
-7.324670 6.801581 e
8.029792 -13.899953 e
-9.405444 7.546796 e
-4.380298 10.565946 e
-7.902066 10.216489 e
-9.088730 9.261380 e
-7.360978 6.634631 e
-7.665183 11.134977 e
-2.317550 13.854462 e
-9.363028 8.414401 e
-8.951735 6.514040 e
-9.899251 9.242358 e
-2.317550 13.854462 e
-7.691953 9.784942 e
8.664477 -12.327602 e
12.717724 -2.767158 e
-1.836881 -8.535440 e
-9.044550 10.223644 e
6.610816 -5.257451 e
-9.072845 8.781111 e
15.932926 0.528757 e
14.018543 1.444681 e
-2.810033 -14.609199 e
-2.047274 -13.059530 e
3.383932 -8.109874 e
-0.284775 -6.231413 e
-0.284775 -6.231413 e
3.380859 -8.414703 e
-1.136849 -8.464266 e
-7.736620 7.583005 e
8.324942 -10.553621 e
3.857804 11.260775 e
1.540206 -1.001333 e
-8.421340 9.911529 e
-2.601224 12.399087 e
6.844018 -15.312746 e
-9.363028 8.414401 e
-4.241638 12.853216 e
9.116308 -10.187032 e
-2.119387 13.149886 e
-4.369127 -11.651278 e
9.386851 -2.629939 e
-7.883290 6.042813 e
-7.578833 6.645135 e
-3.456723 12.258280 e
14.474276 1.556168 e
-2.231735 -12.075539 e
10.578211 -4.830389 e
11.096336 -7.093121 e
2.452520 -10.741747 e
-9.019708 11.751141 e
15.023490 1.589508 e
-2.004339 10.996490 e
-7.472058 6.931058 e
-0.735859 13.429459 e
-7.861872 5.103667 e
-3.724808 7.774760 e
5.734196 -6.283438 e
-3.317018 -14.294485 e
-9.912556 8.559783 e
-9.164224 9.690082 e
4.181079 -9.484562 e
-8.312175 10.267431 e
1.481863 -10.059126 e
16.885262 -0.274192 e
-2.194224 -13.188722 e
-8.712731 11.356212 e
0.313631 3.673177 e
6.995224 -4.640697 e
-7.968172 6.824183 e
-0.060083 15.037247 e
-1.090092 -10.625432 e
6.901411 -4.153196 e
11.096336 -7.093121 e
10.273433 -6.240114 e
-3.663691 10.526679 e
7.028571 -5.009045 e
8.922173 -10.331029 e
-7.288324 5.916992 e
-9.162112 10.632734 e
12.488841 1.783911 e
9.829707 -9.568698 e
12.631463 -2.520072 e
-9.334346 6.999841 e
5.134761 -12.087150 e
-2.317550 13.854462 e
10.633997 -1.703298 e
-6.309962 9.259038 e
-2.075690 13.685661 e
-8.497461 8.962589 e
-9.590400 8.884062 e
14.765572 1.231863 e
-6.122812 9.900461 e
6.396776 -6.495702 e
-6.393805 11.349075 e
13.565373 -3.285745 e
12.523004 -3.411318 e
-8.712731 11.356212 e
8.324942 -10.553621 e
12.717724 -2.767158 e
-7.324670 6.801581 e
6.735869 -5.291964 e
7.305083 -6.320349 e
6.690041 -6.175676 e
-2.047274 -13.059530 e
-6.268551 3.976127 e
-9.069978 12.275492 e
-2.993257 -14.476788 e
7.682598 -2.206411 e
15.580255 1.381860 e
-6.545465 7.402968 e
-8.230893 6.166920 e
-7.861872 5.103667 e
13.878327 -3.391775 e
-1.123849 -6.559321 e
-4.648753 10.809422 e
1.476779 -9.864694 e
-3.770644 -14.384438 e
8.664477 -12.327602 e
1.741951 -0.692451 e
-9.590400 8.884062 e
-2.138967 -10.854687 e
-10.804119 9.381730 e
-3.038432 -9.889391 e
-4.369127 -11.651278 e
7.682598 -2.206411 e
-2.658397 12.409562 e
6.018207 -6.065649 e
7.920589 -7.599117 e
5.134761 -12.087150 e
-3.432573 10.675730 e
12.426440 1.795175 e
-0.332170 14.763817 e
12.488841 1.783911 e
13.095722 1.471062 e
3.857745 -5.060759 e
5.918568 -5.666902 e
-4.243584 14.251985 e
-6.145903 5.421233 e
-1.367480 13.606009 e
-7.564898 12.400106 e
1.505573 -5.428070 e
-9.100614 11.713211 e
-6.550623 7.554678 e
-3.473054 12.388082 e
15.932926 0.528757 e
-9.042172 10.203288 e
-6.928967 4.604045 e
-8.937587 5.516082 e
-9.429072 9.712816 e
-7.883290 6.042813 e
-7.750147 7.792288 e
-10.359252 9.501002 e
7.127579 -8.953291 e
7.305083 -6.320349 e
-2.810033 -14.609199 e
13.565373 -3.285745 e
6.295551 -5.199168 e
-3.087445 -9.992016 e
8.886080 -5.653041 e
6.226878 -7.693655 e
-1.515865 -7.391627 e
6.530243 -8.777155 e
-3.473054 12.388082 e
7.401524 -9.256377 e
0.568439 12.029373 e
8.919793 -10.098233 e
5.227868 -9.590624 e
15.023490 1.589508 e
12.826994 1.720109 e
-9.160144 12.017137 e
-4.959105 13.763178 e
-9.491475 7.093408 e
-14.627526 2.461055 e
12.976083 1.623693 e
-6.736412 6.615074 e
1.619694 -0.860385 e
-3.293984 7.328146 e
-8.320457 10.879901 e
1.540206 -1.001333 e
11.640447 -2.064190 e
-3.875133 9.275534 e
10.562446 -1.161564 e
-0.428755 -12.735936 e
-6.759175 5.117269 e
-1.895261 9.006930 e
-3.419827 7.467445 e
14.637569 1.402550 e
14.474276 1.556168 e
6.666312 -11.381333 e
1.476779 -9.864694 e
-7.952599 9.330884 e
-6.990310 4.989038 e
-1.145900 -8.355468 e
-6.898897 9.888480 e
0.313631 3.673177 e
-7.736620 7.583005 e
6.530243 -8.777155 e
-2.188138 13.068645 e
11.050963 -2.118772 e
-1.933185 -13.015895 e
-9.160144 12.017137 e
-0.092960 -6.193994 e
15.511006 0.771847 e
-7.576139 9.327934 e
6.443027 -7.747321 e
-1.090092 -10.625432 e
15.368380 1.341779 e
-0.332170 14.763817 e
9.386851 -2.629939 e
1.661638 -0.777879 e
9.563152 -4.587927 e
-1.692539 -13.442611 e
-7.390742 5.914541 e
-3.456056 7.259732 e
-7.691953 9.784942 e
-3.104297 12.747982 e
-2.194224 -13.188722 e
-2.832497 11.352341 e
-3.878985 -10.588543 e
-1.721736 13.501906 e
-6.122812 9.900461 e
-3.419827 7.467445 e
-6.712997 8.003493 e
1.640967 -9.352181 e
-3.104297 12.747982 e
-9.590400 8.884062 e
-7.061011 8.304933 e
4.851479 1.221556 f
2.662283 -14.671713 f
7.247814 6.835711 f
1.788240 9.748383 f
-1.528798 4.711398 f
-2.657729 4.323586 f
6.485234 12.335307 f
5.188679 9.373699 f
-0.981541 5.815019 f
-2.048755 4.238409 f
10.089905 11.265118 f
6.802344 12.791090 f
0.370855 13.669449 f
-14.671697 2.449288 f
5.537095 1.836186 f
5.334999 1.299944 f
-6.182061 10.429618 f
6.869923 5.562344 f
7.996043 5.276875 f
8.960914 6.659907 f
6.728844 12.510820 f
-2.614335 4.362863 f
-8.168329 17.795700 f
2.651725 -14.650887 f
-1.311024 2.601637 f
6.883022 -15.344176 f
8.298733 10.658111 f
8.579308 12.559427 f
-15.153540 2.258265 f
-0.631790 2.666476 f
5.900165 6.303325 f
8.496971 10.924272 f
6.842667 12.292533 f
-13.620806 6.977525 f
3.494095 -15.642377 f
-1.493377 3.904185 f
1.111947 5.210656 f
3.858814 -15.850908 f
7.247814 6.835711 f
0.669949 5.287143 f
3.374809 -15.370163 f
6.728844 12.510820 f
1.791280 7.131323 f
-15.153540 2.258265 f
-1.059993 2.798219 f
0.194266 11.054754 f
8.331601 12.896570 f
5.117597 4.778972 f
5.988069 3.715369 f
5.718843 2.481916 f
5.900165 6.303325 f
5.561358 2.659229 f
5.842779 4.140974 f
7.753839 7.634972 f
6.010417 1.872172 f
-3.809340 3.201419 f
0.125521 6.891126 f
-1.593496 3.433546 f
6.802344 12.791090 f
-1.026989 3.198499 f
-1.335009 10.091068 f
8.432116 13.232025 f
3.053225 -3.263741 f
4.879450 1.266914 f
7.978582 11.308319 f
-7.761728 17.946698 f
-0.355119 3.304951 f
8.362220 11.611529 f
-1.593496 3.433546 f
5.900165 6.303325 f
8.269312 11.256461 f
-14.568620 3.183444 f
5.757641 9.467739 f
-7.972645 17.900151 f
0.125521 6.891126 f
-7.807107 18.180351 f
6.835045 5.423018 f
4.410431 10.781387 f
6.927545 12.179341 f
7.802060 -1.649442 f
-15.201127 3.438829 f
-0.359774 5.308294 f
7.237675 4.638601 f
4.993398 1.133322 f
-15.057294 3.970253 f
0.025242 5.295802 f
3.189394 10.651600 f
-2.616639 4.518986 f
7.583448 11.349891 f
8.962549 6.643674 f
3.466713 10.618287 f
5.847598 8.976179 f
-7.334948 18.219323 f
-7.909741 17.619493 f
3.189394 10.651600 f
-13.444622 3.319264 f
-1.826516 5.097261 f
10.623994 8.320619 f
-15.181232 3.966604 f
6.269432 -0.686852 f
10.616677 8.299568 f
-1.212615 2.737499 f
6.846693 12.296666 f
0.213323 5.104794 f
-0.582585 7.917647 f
5.884540 -0.408860 f
7.778893 4.788488 f
1.853479 11.069188 f
-1.593496 3.433546 f
8.960914 6.659907 f
7.149660 11.276187 f
-14.441868 6.628247 f
3.815061 -14.395637 f
-14.200103 6.897581 f
-14.568620 3.183444 f
8.823162 6.662177 f
4.779011 1.163292 f
-7.972645 17.900151 f
0.489541 9.537078 f
5.900165 6.303325 f
6.842667 12.292533 f
10.089905 11.265118 f
3.189394 10.651600 f
6.264089 12.217873 f
-15.015983 3.939176 f
-14.878199 6.345996 f
8.004297 5.065279 f
6.850832 5.519396 f
-0.605043 5.383398 f
-7.721757 17.422558 f
0.489541 9.537078 f
5.334999 1.299944 f
-1.826516 5.097261 f
-1.826516 5.097261 f
1.744075 9.549706 f
8.432116 13.232025 f
-0.993155 7.670323 f
3.272656 -15.208263 f
5.380467 10.200022 f
6.720811 12.299503 f
6.849300 -15.344451 f
8.246426 11.492534 f
9.126565 6.608984 f
2.592076 9.838917 f
4.987861 7.306305 f
-12.429292 3.185576 f
4.330042 7.091843 f
8.158085 10.524304 f
5.842779 4.140974 f
-7.807107 18.180351 f
5.421384 0.110793 f
1.007010 9.573486 f
8.273731 10.206901 f
-1.059993 2.798219 f
0.278994 11.083173 f
6.842667 12.292533 f
-2.808511 1.327437 f
-15.099284 6.379327 f
-15.018277 4.605178 f
7.126154 -3.660919 f
-6.983760 18.181020 f
8.246426 11.492534 f
-0.666607 5.450903 f
-1.593496 3.433546 f
-2.722515 4.395368 f
13.773302 -6.159520 f
5.753591 2.476711 f
6.869923 5.562344 f
2.409561 -14.481861 f
-12.429292 3.185576 f
-2.614335 4.362863 f
6.849308 -15.356043 f
5.726301 2.467383 f
2.872910 9.976472 f
-2.692440 4.750022 f
-13.696564 6.990855 f
5.842779 4.140974 f
-12.413456 3.127664 f
4.727457 1.358441 f
-2.321597 4.555593 f
8.579308 12.559427 f
-1.190901 2.815847 f
0.422414 9.499911 f
4.347317 7.070499 f
7.994072 11.306397 f
-14.957321 6.366549 f
0.562871 5.171985 f
1.022235 10.827560 f
-0.355119 3.304951 f
-7.963626 17.913224 f
2.439421 -14.520538 f
0.056290 5.248534 f
-1.316869 3.379486 f
0.489541 9.537078 f
-15.092913 6.300712 f
0.025242 5.295802 f
-13.895097 3.382157 f
5.726301 2.467383 f
5.550408 0.897494 f
7.204534 9.959419 f
-7.801420 18.125631 f
3.351186 -3.219060 f
-7.839754 18.015189 f
1.734868 7.153013 f
3.406121 10.549628 f
8.246426 11.492534 f
5.718843 2.481916 f
5.440244 1.442473 f
4.803986 7.132179 f
7.980547 11.076222 f
-0.691005 7.776959 f
6.802344 12.791090 f
2.872910 9.976472 f
0.278994 11.083173 f
4.779011 1.163292 f
0.213323 5.104794 f
7.583448 11.349891 f
6.427158 -0.878340 f
3.858814 -15.850908 f
8.496971 10.924272 f
6.850832 5.519396 f
6.842668 12.292535 f
-8.584218 18.027509 f
5.638011 6.509845 f
3.351186 -3.219060 f
-0.810836 3.903933 f
5.900165 6.303325 f
6.802344 12.791090 f
6.236006 1.592565 f
7.845481 3.136023 f
-15.201127 3.438829 f
8.738398 12.333340 f
5.210481 4.942450 f
-0.666607 5.450903 f
5.989625 3.463170 f
-8.656261 17.824712 f
7.204534 9.959419 f
-7.901131 18.098289 f
-7.893943 18.084351 f
5.989625 3.463170 f
-7.922256 18.048495 f
8.328520 11.611704 f
0.025242 5.295802 f
0.391219 3.577021 f
-0.359774 5.308294 f
2.439421 -14.520538 f
7.535809 11.563458 f
0.489541 9.537078 f
-14.555945 2.066596 f
3.351186 -3.219060 f
6.220757 -1.092561 f
-2.808511 1.327437 f
-8.656261 17.824712 f
-6.601240 10.796238 f
-0.702854 4.475693 f
7.167840 6.910841 f
8.823162 6.662177 f
-15.212727 6.342276 f
-14.663952 2.262240 f
5.505806 0.995115 f
-6.867900 18.072106 f
0.370448 5.231201 f
2.205375 10.771025 f
-7.901131 18.098289 f
-14.568620 3.183444 f
-2.430894 4.170508 f
0.059765 9.638813 f
-1.655710 10.559651 f
10.161905 11.114634 f
-7.563294 18.062790 f
-14.134610 3.113475 f
-0.666607 5.450903 f
8.965216 6.664782 f
6.869923 5.562344 f
5.537095 1.836186 f
-0.769853 4.695748 f
-7.897386 17.929118 f
-14.957321 6.366549 f
-14.474180 6.605037 f
-8.389070 17.996359 f
-3.809340 3.201419 f
3.233710 6.793322 f
3.494095 -15.642377 f
6.228176 6.997151 f
6.797778 -15.278246 f
-0.355119 3.304951 f
-8.422827 17.891231 f
-14.441868 6.628247 f
5.440244 1.442473 f
6.482408 12.405451 f
-7.913335 18.028231 f
8.432116 13.232025 f
1.767330 10.771056 f
-14.885039 6.378688 f
6.220757 -1.092561 f
-8.656261 17.824712 f
6.545468 -15.421527 f
7.349401 8.584733 f
-13.595290 6.988858 f
-14.663952 2.262240 f
5.900165 6.303325 f
4.487067 7.088653 f
8.823162 6.662177 f
7.374189 -2.725914 f
6.927545 12.179341 f
-15.192563 3.658430 f
6.464045 2.371630 f
5.269720 0.194100 f
5.550408 0.897494 f
4.779011 1.163292 f
-14.522047 3.060402 f
-15.268751 4.022283 f
4.987861 7.306305 f
1.767330 10.771056 f
4.099686 -15.872339 f
4.718277 7.135383 f
-0.012591 5.136011 f
1.783584 7.170132 f
-13.895097 3.382157 f
3.040439 -15.053666 f
-7.533106 17.845560 f
8.362220 11.611529 f
-0.981541 5.815019 f
2.872910 9.976472 f
7.149660 11.276187 f
5.988069 3.715369 f
-0.355119 3.304951 f
6.883092 3.381126 f
8.255351 3.195293 f
8.947039 6.631742 f
-8.246059 17.751810 f
5.505806 0.995115 f
8.298733 10.658111 f
3.040439 -15.053666 f
4.993398 1.133322 f
-15.057294 3.970253 f
8.716946 11.053907 f
8.837084 6.629585 f
-6.867900 18.072106 f
5.842779 4.140974 f
3.406121 10.549628 f
8.331335 10.888783 f
-8.246059 17.751810 f
4.487067 7.088653 f
6.774568 -15.288170 f
7.762187 -1.754171 f
7.954282 10.699987 f
4.092411 -13.793981 f
5.992657 9.193116 f
6.842667 12.292533 f
-15.057294 3.970253 f
-8.246059 17.751810 f
2.205375 10.771025 f
8.631990 13.285927 f
-0.666607 5.450903 f
5.334999 1.299944 f
2.409561 -14.481861 f
-14.389972 3.128593 f
-7.721757 17.422558 f
-7.909741 17.619493 f
10.089905 11.265118 f
-6.182061 10.429618 f
3.406121 10.549628 f
7.645298 7.604870 f
3.330005 -15.233752 f
-1.615519 2.518437 f
8.716946 11.053907 f
-14.967927 6.412803 f
6.236006 1.592565 f
-14.878199 6.345996 f
6.849300 -15.344451 f
1.791280 7.131323 f
5.988069 3.715369 f
8.960914 6.659907 f
0.385751 5.235374 f
6.453410 12.413688 f
1.734868 7.153013 f
7.185509 9.896319 f
-1.026989 3.198499 f
1.783584 7.170132 f
7.954282 10.699987 f
4.987861 7.306305 f
1.767330 10.771056 f
-7.334948 18.219323 f
3.272656 -15.208263 f
8.965216 6.664782 f
-14.568620 3.183444 f
5.989625 3.463170 f
-1.459528 3.859637 f
-14.938195 3.558909 f
5.781585 6.787978 f
-8.168329 17.795700 f
13.855735 -6.144367 f
-0.993155 7.670323 f
-14.569906 2.888639 f
-15.018277 4.605178 f
1.670255 9.704708 f
5.396254 1.073713 f
-6.867900 18.072106 f
7.880345 3.143795 f
-8.187951 17.765840 f
4.779011 1.163292 f
-0.079713 9.630391 f
5.306904 1.212578 f
5.379617 1.150258 f
0.017606 4.423117 f
5.144666 4.761420 f
5.753591 2.476711 f
4.803986 7.132179 f
-0.737077 9.849995 f
0.056290 5.248534 f
7.094116 9.689844 f
-8.054704 18.256501 f
-14.505898 2.255638 f
1.727623 5.440215 f
7.987891 10.386751 f
8.246426 11.492534 f
8.951703 2.902492 f
6.317171 7.076125 f
8.331601 12.896570 f
8.298733 10.658111 f
4.487067 7.088653 f
-1.203123 4.023567 f
-0.605043 5.383398 f
6.869923 5.562344 f
5.537095 1.836186 f
10.623994 8.320619 f
-1.203123 4.023567 f
-2.079593 6.799027 f
-14.569906 2.888639 f
-14.635853 2.945980 f
-1.593496 3.433546 f
7.535809 11.563458 f
-1.346670 2.585522 f
5.154052 4.635717 f
-14.522047 3.060402 f
7.753839 7.634972 f
8.134441 12.559347 f
7.994072 11.306397 f
5.469957 6.701265 f
1.727623 5.440215 f
5.154052 4.635717 f
8.982142 2.870070 f
1.165207 9.472034 f
7.978582 11.308319 f
0.295452 3.955633 f
5.396254 1.073713 f
-15.057294 3.970253 f
-1.132656 7.677914 f
6.849300 -15.344451 f
2.472077 -14.876007 f
-15.015983 3.939176 f
1.787348 9.838560 f
-0.993155 7.670323 f
0.370448 5.231201 f
-6.983760 18.181020 f
4.987861 7.306305 f
3.330005 -15.233752 f
-15.057294 3.970253 f
6.883022 -15.344176 f
-3.857160 3.239845 f
1.566620 5.377956 f
6.728844 12.510820 f
0.385751 5.235374 f
-14.567123 3.195011 f
6.317171 7.076125 f
13.914731 -6.143396 f
-2.657729 4.323586 f
-14.522047 3.060402 f
-1.493377 3.904185 f
-6.983760 18.181020 f
-3.801845 3.257137 f
5.188679 9.373699 f
8.951703 2.902492 f
0.370448 5.231201 f
-7.654211 18.054743 f
5.210481 4.942450 f
3.374809 -15.370163 f
5.359656 2.782996 f
3.254090 -15.074840 f
6.842667 12.292533 f
-3.801845 3.257137 f
4.803986 7.132179 f
13.914731 -6.143396 f
6.427158 -0.878340 f
4.487067 7.088653 f
1.744075 9.549706 f
2.505094 -14.442331 f
-7.563294 18.062790 f
-2.272940 3.063783 f
-2.233560 3.097305 f
-2.614335 4.362863 f
-0.737077 9.849995 f
10.089905 11.265118 f
5.269720 0.194100 f
7.349401 8.584733 f
6.802344 12.791090 f
6.264089 12.217873 f
2.103587 -14.681194 f
-1.826516 5.097261 f
6.329802 -5.798383 g
8.002250 -7.462953 g
12.738226 -3.354766 g
-8.259152 -7.232478 g
9.621889 -4.639191 g
-6.025484 -6.944059 g
9.875066 -7.186927 g
0.993000 -9.257589 g
-9.635485 -6.596749 g
-3.647983 -8.775795 g
5.984062 2.257153 g
-6.023562 -4.480074 g
10.637914 -8.570833 g
-6.344771 -6.075427 g
0.528931 -8.001166 g
-9.635485 -6.596749 g
8.925718 -3.298106 g
13.122546 1.672938 g
-5.412333 -5.088108 g
2.743554 -14.671926 g
-6.649452 -4.879894 g
3.288873 -9.401917 g
-7.394553 -7.454757 g
5.690164 -12.115249 g
-0.978783 -11.286465 g
-6.818233 1.580772 g
5.007483 -6.889770 g
15.803297 0.825547 g
8.002250 -7.462953 g
1.635907 -10.385464 g
-1.425158 -9.754236 g
9.050338 -5.761755 g
8.938518 -4.189406 g
7.088720 -4.661631 g
-11.244075 -1.252765 g
3.382395 -15.291469 g
-5.122025 -4.317329 g
-11.344115 -1.193922 g
-8.433572 -4.050540 g
-1.233870 -10.322972 g
-10.109084 0.292490 g
-6.649452 -4.879894 g
-5.621158 -4.851320 g
-7.102731 -1.861399 g
7.939369 -2.997553 g
7.976109 -7.198022 g
-7.652320 -3.134006 g
-15.491882 -3.657512 g
-10.941302 -0.945970 g
-15.312619 -3.673184 g
1.180213 -9.527452 g
1.321193 -9.940848 g
4.010837 -6.553967 g
-1.192592 -10.420547 g
-11.598290 -2.915566 g
4.551692 -8.327904 g
-10.900096 -0.786608 g
-10.685284 -3.885401 g
-3.182453 -10.452933 g
1.989188 -11.242195 g
-11.497317 -4.826458 g
-10.380154 -3.816194 g
-7.588272 -6.893347 g
13.803811 -3.373392 g
-8.772165 -1.602211 g
-0.126616 -6.224268 g
-7.223959 -6.533607 g
1.805963 -9.559461 g
-1.233870 -10.322972 g
6.547262 -5.618676 g
-6.148453 -7.255179 g
7.038414 -6.926065 g
16.175372 0.308935 g
11.655331 -2.472045 g
8.858222 -5.771970 g
-9.725803 -9.201381 g
-2.632394 -14.743197 g
-3.161667 -8.570769 g
-5.122025 -4.317329 g
-8.264782 -3.788291 g
7.887889 -12.206669 g
11.358645 -0.710001 g
-9.960400 -1.439436 g
3.146031 -7.595488 g
-12.475519 -5.320995 g
-8.273166 -7.242002 g
-15.437556 -3.599678 g
-5.880271 -6.031720 g
11.655331 -2.472045 g
-5.540223 -10.282134 g
4.952222 -12.035680 g
-11.361432 -9.969494 g
-7.144722 -1.945734 g
-11.639045 -5.088525 g
12.312903 -2.631201 g
10.569307 -8.679941 g
7.654281 -7.741880 g
-9.635485 -6.596749 g
8.635665 -10.180319 g
16.741082 -0.147738 g
13.696657 -1.215732 g
-7.331621 -2.004537 g
2.258803 -9.203612 g
2.042324 -5.848036 g
5.994790 -6.078900 g
-0.101758 -9.981602 g
4.952222 -12.035680 g
-6.470493 -5.872501 g
-11.080804 -2.756212 g
-6.649452 -4.879894 g
5.988608 -1.261859 g
-6.025484 -6.944059 g
-11.436537 -4.707322 g
8.085744 -14.091621 g
-6.190969 -5.825527 g
-15.397026 -3.609672 g
10.835638 -1.726078 g
-6.263050 -5.207140 g
15.376647 1.054691 g
-14.404946 3.073539 g
14.853924 1.537452 g
8.879712 -2.854459 g
-3.647983 -8.775795 g
-15.363914 -3.529637 g
-8.780883 -3.104649 g
15.395121 -1.074224 g
-2.632394 -14.743197 g
-6.020179 2.353738 g
0.505366 -9.578169 g
8.793520 -12.231304 g
-2.984215 -7.066380 g
-7.102731 -1.861399 g
4.949457 0.899271 g
7.920539 -12.246758 g
-10.784072 -3.883367 g
-5.412333 -5.088108 g
5.988608 -1.261859 g
15.093949 1.489563 g
3.146031 -7.595488 g
-10.208148 -8.068261 g
-14.671776 -3.982146 g
-11.469340 -2.812048 g
-1.221349 -13.792470 g
15.093949 1.489563 g
-8.814575 -1.029902 g
8.141829 -7.600521 g
-2.984215 -7.066380 g
15.803297 0.825547 g
-10.616053 -3.673316 g
-15.312619 -3.673184 g
9.424324 -7.354291 g
11.123335 -7.044909 g
7.939369 -2.997553 g
7.177184 -7.913706 g
-9.053124 -3.284142 g
-13.937314 -4.701633 g
0.953568 -1.704564 g
-15.272965 -3.819406 g
4.606721 -8.422997 g
-10.900096 -0.786608 g
15.298677 1.826564 g
6.227703 -5.662041 g
-5.947297 -4.844755 g
-7.794895 -3.397146 g
16.060678 -0.911926 g
7.977721 -3.129681 g
-9.907960 -4.695013 g
5.982877 -5.973700 g
-1.270277 -8.445082 g
-10.926298 -3.910929 g
-15.383618 -3.633819 g
6.482762 -8.228802 g
-7.102731 -1.861399 g
7.453118 -4.976852 g
-15.346577 -3.602663 g
-12.383751 -3.491069 g
-10.865919 -0.969741 g
1.137477 -10.910187 g
-11.137661 -5.246440 g
3.881421 -6.811082 g
1.352609 -8.821501 g
-8.273166 -7.242002 g
-9.315649 -2.954103 g
8.793520 -12.231304 g
-11.312462 -9.960937 g
11.358645 -0.710001 g
14.853924 1.537452 g
7.939369 -2.997553 g
-6.263050 -5.207140 g
-3.161667 -8.570769 g
-15.437556 -3.599678 g
-7.223959 -6.533607 g
-15.363914 -3.529637 g
-10.380154 -3.816194 g
-2.071281 -9.495401 g
7.088720 -4.661631 g
-12.475519 -5.320995 g
0.448214 -8.165254 g
-1.351039 -10.374716 g
-7.144722 -1.945734 g
-7.241163 -6.622342 g
0.960072 -2.032059 g
-5.770941 -4.571967 g
13.696657 -1.215732 g
-14.447878 2.853136 g
-7.882412 -3.364426 g
-11.497317 -4.826458 g
4.010837 -6.553967 g
7.210952 -6.126595 g
-6.818233 1.580772 g
0.453611 -6.980565 g
-14.529918 3.720960 g
-10.033534 -1.596465 g
-9.635485 -6.596749 g
6.482762 -8.228802 g
-11.538028 -4.329734 g
1.819388 -0.480314 g
11.622364 -1.988454 g
-1.221349 -13.792470 g
8.843882 -10.208132 g
-1.866266 -13.011496 g
-10.784072 -3.883367 g
-2.145215 -12.246379 g
-8.433572 -4.050540 g
-6.152892 -4.936486 g
2.358541 -4.584028 g
5.439618 -3.960839 g
2.638915 -5.355507 g
-1.133148 -13.667414 g
15.093949 1.489563 g
-3.039177 -11.884714 g
15.279824 1.503802 g
-15.241239 -3.973303 g
10.637914 -8.570833 g
12.778702 -2.292070 g
-8.261648 -3.613228 g
1.344776 -5.540981 g
-10.900096 -0.786608 g
14.006827 1.465944 g
0.505366 -9.578169 g
1.805963 -9.559461 g
-8.706351 -0.951125 g
8.858222 -5.771970 g
-6.254922 -5.470753 g
-8.273166 -7.242002 g
-5.947297 -4.844755 g
14.420176 1.828733 g
0.201173 -11.697853 g
3.718650 -15.686463 g
12.312903 -2.631201 g
-11.142322 -0.818335 g
3.728403 -5.932694 g
-11.361432 -9.969494 g
-10.897017 -3.965796 g
-3.647983 -8.775795 g
5.696278 -10.083059 g
-1.379466 -9.990576 g
10.573669 -8.578413 g
-10.033534 -1.596465 g
13.614406 -1.990133 g
5.997205 -5.965481 g
-8.780883 -3.104649 g
-6.482019 -5.045844 g
-11.230954 -2.834885 g
-6.152892 -4.936486 g
-8.165931 -3.747052 g
-0.781071 -13.589912 g
12.778702 -2.292070 g
-6.489127 -4.902514 g
12.312903 -2.631201 g
7.177184 -7.913706 g
7.381319 -6.292725 g
11.228992 -2.443375 g
-6.428859 -6.194676 g
14.420176 1.828733 g
-11.261507 -1.508834 g
1.761296 -8.786977 g
1.819388 -0.480314 g
13.122546 1.672938 g
-7.102731 -1.861399 g
3.382395 -15.291469 g
-6.649452 -4.879894 g
2.505835 -14.870870 g
-14.572442 2.883108 g
-7.156546 -6.440030 g
1.834058 -9.600548 g
15.298677 1.826564 g
-12.173786 -4.245343 g
-1.133148 -13.667414 g
-10.432527 -8.451648 g
-14.404946 3.073539 g
11.228992 -2.443375 g
11.358645 -0.710001 g
15.404683 0.739894 g
8.917624 -12.047930 g
-11.506150 -4.775467 g
-11.103869 -1.192420 g
5.982877 -5.973700 g
-0.126616 -6.224268 g
-5.880271 -6.031720 g
2.497088 -5.222946 g
-9.053124 -3.284142 g
-7.089988 -2.008925 g
10.877986 -1.379859 g
-11.538028 -4.329734 g
-9.445201 -1.297603 g
-15.591314 -3.653075 g
11.377746 -0.740210 g
11.439001 -1.741877 g
-5.880271 -6.031720 g
11.358645 -0.710001 g
1.676746 -10.676287 g
-7.223959 -6.533607 g
-1.270277 -8.445082 g
-11.261507 -1.508834 g
2.505835 -14.870870 g
-11.142322 -0.818335 g
-14.983417 4.812030 g
12.389267 1.704101 g
-14.671776 -3.982146 g
-15.265384 -4.077284 g
-2.265864 -9.949215 g
-6.254922 -5.470753 g
-2.071281 -9.495401 g
-14.887463 6.364928 g
1.973422 -3.743170 g
5.007483 -6.889770 g
1.137477 -10.910187 g
3.540492 -10.084990 g
-9.952136 -2.457530 g
-8.281333 -7.205201 g
1.761312 -0.660383 g
1.537934 -5.576752 g
-10.453709 -8.356367 g
-2.494440 -9.162148 g
-9.260063 -0.903995 g
-6.649452 -4.879894 g
-12.006903 -2.980594 g
-6.802358 -2.006597 g
-14.447878 2.853136 g
15.376647 1.054691 g
10.573669 -8.578413 g
-7.237706 -6.335764 g
-8.305510 -4.179098 g
5.988608 -1.261859 g
-9.635485 -6.596749 g
16.111016 0.020576 g
-6.015817 -5.100993 g
6.482762 -8.228802 g
-15.707657 -2.746863 g
-1.192592 -10.420547 g
10.835638 -1.726078 g
10.400420 -11.533223 g
6.715076 -5.496851 g
2.358541 -4.584028 g
11.123335 -7.044909 g
9.077274 -2.990428 g
1.201959 -9.312673 g
3.288873 -9.401917 g
-14.331828 2.981438 g
-8.820097 -2.148615 g
-6.459774 -4.906714 g
-10.522608 -1.019873 g
-1.800384 -11.026115 g
-6.720616 -5.370507 g
-15.363914 -3.529637 g
2.042324 -5.848036 g
-11.284564 -9.966396 g
-2.238466 -10.556029 g
-10.571519 -5.763971 g
-8.165931 -3.747052 g
7.887889 -12.206669 g
0.711448 -8.747483 g
8.016053 -13.884599 g
5.575985 -10.174007 g
-1.192592 -10.420547 g
-11.639045 -5.088525 g
9.077274 -2.990428 g
5.090189 -6.740168 g
-12.325431 -3.478334 g
0.953568 -1.704564 g
-6.253241 -7.402666 g
6.899255 -12.514427 g
1.537472 -9.986362 g
-10.926298 -3.910929 g
8.085744 -14.091621 g
1.201959 -9.312673 g
13.803811 -3.373392 g
13.803811 -3.373392 g
15.093949 1.489563 g
-14.668271 6.330290 g
-1.866266 -13.011496 g
-15.272965 -3.819406 g
1.805963 -9.559461 g
12.613119 1.984773 g
-9.307821 -0.544356 g
-5.770941 -4.571967 g
15.606346 1.654818 g
-10.900096 -0.786608 g
10.835638 -1.726078 g
7.187224 -5.143397 g
-0.781071 -13.589912 g
5.988608 -1.261859 g
-11.320669 -1.330820 g
-8.854965 -4.440277 g
-7.139545 -1.772188 g
6.502914 -7.986778 g
4.249798 -11.293243 g
-3.080785 -7.053482 g
15.404683 0.739894 g
5.988608 -1.261859 g
0.448214 -8.165254 g
2.505835 -14.870870 g
11.895777 -0.417750 g
-10.380154 -3.816194 g
-8.706351 -0.951125 g
4.551692 -8.327904 g
6.329802 -5.798383 g
-10.372559 -3.603859 g
-0.978783 -11.286465 g
8.141829 -7.600521 g
-6.253241 -7.402666 g
-10.571519 -5.763971 g
10.835638 -1.726078 g
6.313474 -5.245031 g
12.778076 1.770462 g
14.809626 1.028506 g
14.853924 1.537452 g
-1.323258 -9.911077 g
-11.616585 -1.235154 g
-14.447878 2.853136 g
5.997205 -5.965481 g
-1.938614 -13.315121 g
7.317634 -1.903499 g
7.976109 -7.198022 g
-9.546481 -2.392921 g
-0.101758 -9.981602 g
13.122546 1.672938 g
-1.351039 -10.374716 g
-8.165931 -3.747052 g
-15.312619 -3.673184 g
-10.114945 -3.610710 g
13.207831 1.744575 g
-11.142322 -0.818335 g
1.802851 -0.548381 g
-15.257475 -3.910567 g
1.442889 -8.337986 g
-11.538028 -4.329734 g
-1.323258 -9.911077 g
3.382395 -15.291469 g
-0.126616 -6.224268 g
1.853827 -9.560662 g
-1.221349 -13.792470 g
-7.144722 -1.945734 g
-6.482019 -5.045844 g
-8.772165 -1.602211 g
-6.495008 -4.262631 g
-5.770941 -4.571967 g
-6.023562 -4.480074 g
-1.245239 -8.430753 g
14.628344 1.073330 g
2.766508 -5.496475 g
-11.244075 -1.252765 g
-15.383618 -3.633819 g
7.210952 -6.126595 g
15.606346 1.654818 g
8.843882 -10.208132 g
-3.161667 -8.570769 g
2.789759 -5.421829 g
-9.417542 -4.757404 g
-14.447878 2.853136 g
2.789759 -5.421829 g
1.805963 -9.559461 g
0.960072 -2.032059 g
7.725629 -12.443750 g
-10.803015 -3.880332 g
13.868066 -3.365979 g
1.962706 -6.176468 g
7.301262 -6.391776 g
13.143327 -6.206514 g
-14.983417 4.812030 g
-15.346577 -3.602663 g
-5.657469 -11.495770 g
16.741082 -0.147738 g
3.371942 -8.156555 g
-8.668223 -2.784834 g
1.819388 -0.480314 g
5.982877 -5.973700 g
-11.154946 -4.292523 g
-10.784072 -3.883367 g
-3.647983 -8.775795 g
5.997205 -5.965481 g
-15.346577 -3.602663 g
-1.615019 -7.522890 g
4.493485 -8.223780 g
-7.156546 -6.440030 g
0.453611 -6.980565 g
-2.238466 -10.556029 g
-2.984215 -7.066380 g
5.439618 -3.960839 g
};
\end{axis}

\end{tikzpicture}

